The 1/3-conjectures for domination in cubic graphs

A set S of vertices in a graph G is a dominating set of G if every vertex not in S is adjacent to a vertex in S . The domination number of G, denoted by $\gamma$(G), is the minimum cardinality of a dominating set in G. In a breakthrough paper in 2008, L{\"o}wenstein and Rautenbach proved that if G is a cubic graph of order n and girth at least 83, then $\gamma$(G) $\le$ n/3. A natural question is if this girth condition can be lowered. The question gave birth to two 1/3-conjectures for domination in cubic graphs. The first conjecture, posed by Verstraete in 2010, states that if G is a cubic graph on n vertices with girth at least 6, then $\gamma$(G) $\le$ n/3. The second conjecture, first posed as a question by Kostochka in 2009, states that if G is a cubic, bipartite graph of order n, then $\gamma$(G) $\le$n/3. In this paper, we prove Verstraete's conjecture when there is no 7-cycle and no 8-cycle, and we prove the Kostochka's related conjecture for bipartite graphs when there is no 4-cycle and no 8-cycle.

==> 2good-among-4-after-colchange-special-case.tex <==
\usetikzlibrary{calc}
\begin{tikzpicture}
  [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=green,inner sep=0pt,minimum size=2mm},
	ambervertex/.style={circle,draw,fill=orange,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt},]

	\foreach \i in {0,1,...,12}{
		\path 
			 (-10*\i+148:8) coordinate (x\i)
			 (-10*\i+148:8.1) coordinate (y\i)
			 (-10*\i+148:8.25) coordinate (z\i)			
			 (-10*\i+142:8) coordinate (xp\i)
			 (-10*\i+142:8.1) coordinate (yp\i)
			 (-10*\i+142:8.25) coordinate (zp\i)
		;
	}
\foreach \i in {0,1,...,11}{
	\draw[color=green!80!black] 
		(x\i) -- (xp\i) node[gedg] {} 
	;
}
\foreach \i in {0,1,...,10}{
	\draw 
		let \n1= {\i+1} in
		(xp\i) -- (x\n1)
	;
}
\foreach \i in {1,2,...,11}{
	\draw[color=blue, line width = 1pt] 
		(y\i) -- (yp\i)
	;
}
	\draw[color=orange, line width = 1pt] 
		(y0) -- (yp0)
	;
	\path (x0) 
		+(3,0) coordinate(c0)
		+(10,0) coordinate(c1)
		+(11,0) coordinate(c2)
	;
	\draw[color=red]
		(x2) to[bend right= 60] %node[circle, pos=.5, draw,  inner sep = 0pt, minimum size = 4pt]  {} 
									(x6)
		(xp9) to[bend right= 10] %node[circle, pos=.5, draw,  inner sep = 0pt, minimum size = 4pt]  {} 
									(c1)
	;
	\draw 
		(x3) to[bend left=10] (c0)
		(x10) to[bend right=10] (c2)
	;
\draw
 		(x2) node[vertex,label=130:$x_{1}$] {}
		(x3) node[vertex,label=120:$x_{2}$] {}
		(x6) node[vertex,label=90:$x_{3}$] {}
		(xp9) node[vertex,label=45:$x_{4}$] {}
		(x10) node[vertex,label=45:$x_{5}$] {}
;
\draw
(x0) node[ambervertex] {}
(xp0) node[chosenvertex] {}
;
\foreach \i in {1,2,...,11}{
	\draw 
		(x\i) node[chosenvertex] {}
		(xp\i) node[ambervertex] {}
	;
}
\draw 
	(x8) node[chosenvertex] {}
	(zp0) node[circle, fill, inner sep = 0pt, minimum size = 3.5pt]  {} 
	(z1) node[circle, fill, inner sep = 0pt, minimum size = 3.5pt]  {} 
	(xp8) node[ambervertex] {}
	(x9) node[chosenvertex] {}
	(xp9) node[ambervertex] {}
	(x10) node[chosenvertex] {}
	(xp10) node[ambervertex] {}
;
\end{tikzpicture}


==> 2star-1star-2star.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	

    \path (0,0) coordinate (u)  +(-110:1.5) coordinate (u1) +(-70:1.5) coordinate (u2);
	\path (u) ++(-10:2) coordinate (v) +(0,-1.5) coordinate (v1) ++ (10:2) coordinate (w) +(-110:1.5) coordinate (w1)
+(-70:1.5) coordinate (w2);

	\draw (u1) -- (u) -- (u2);
	\draw (u) -- (v) -- (w);
	\draw (v) -- (v1) (w) -- (w1)  (w) -- (w2);

   \draw[color=green!80!black] 
		(u1) -- +(-.5,0) node[gedg] {} 
		(u2) -- +(-.5,0) node[gedg] {} 
		(v1) -- +(-.5,0) node[gedg] {} 
		(w1) -- +(-.5,0) node[gedg] {} 
		(w2) -- +(-.5,0) node[gedg] {} 
	;

   \draw
		(u1) -- +(.3,0)
		(u2) -- +(.3,0) 
		(v1) -- +(.3,0) 
		(w1) -- +(.3,0)  
		(w2) -- +(.3,0)  
	;
% vertices

  \draw 
		(u) node[vertex,label=90:$u$] {}
		(v) node [vertex,label=90:$v$] {}
		(w) node [vertex,label=90:$w$] {}
		(u1) node [vertex,label=-90:$u_1$] {}
		(u2) node [vertex,label=-90:$u_2$] {}
		(v1) node [vertex,label=-90:$v_1$] {}
		(w1) node [vertex,label=-90:$w_1$] {}
		(w2) node [vertex,label=-90:$w_2$] {} ;  
\end{tikzpicture}


==> 2star-1star-any-1star-2star.tex <==
\begin{tikzpicture}
 [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=green,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]

	

    \path (0,0) coordinate (u)  +(-110:1.5) coordinate (u1) +(-70:1.5) coordinate (u2);
	\path (u) ++(-10:2) coordinate (v) +(0,-1.5) coordinate (v1) ++ (10:1.5) coordinate (w) +(0,-1.5) coordinate (w1) ++(-10:1.5) coordinate (vp) +(0,-1.5) coordinate (vp1) 
++(10:2) coordinate (up) +(-110:1.5) coordinate (up1) +(-70:1.5) coordinate (up2)
;

	\draw (u1) -- (u) -- (u2);
	\draw (u) -- (v) -- (w) -- (vp) -- (up);
	\draw (up1) -- (up) -- (up2);
	\draw (v) -- (v1)  ;
	\draw (vp) -- (vp1)  ;

   \draw[color=green!80!black] 
		(u1) -- +(-.5,0) node[gedg] {} 
		(u2) -- +(-.5,0) node[gedg] {} 
		(v1) -- +(-.5,0) node[gedg] {} 
		(up1) -- +(-.5,0) node[gedg] {} 
		(up2) -- +(-.5,0) node[gedg] {} 
		(vp1) -- +(-.5,0) node[gedg] {} 
	;

   \draw
		(u1) -- +(.3,0)
		(u2) -- +(.3,0) 
		(v1) -- +(.3,0) 
		(up1) -- +(.3,0)
		(up2) -- +(.3,0) 
		(vp1) -- +(.3,0) 
	;
\draw[dotted]
	(w) -- +(0,.5)
	;
% vertices

  \draw 
		(u) node[removedvertex,label=90:$u$] {}
		(v) node [removedvertex,label=90:$v$] {}
		(w) node [chosenvertex,label=-90:$w$] {}
		(u1) node [chosenvertex,label=-90:$u_1$] {}
		(u2) node [vertex,fill=orange,label=-90:$u_2$] {}
		(v1) node [chosenvertex,label=-90:$v_1$] {}
		(up) node[removedvertex,label=90:$u'$] {}
		(vp) node [removedvertex,label=90:$v'$] {}
		(up1) node [chosenvertex,label=-90:$u'_1$] {}
		(up2) node [vertex,fill=orange,label=-90:$u'_2$] {}
		(vp1) node [chosenvertex,label=-90:$v'_1$] {}
;  

    \draw (up2) ++(.7,0) node {$C$}; 


	\end{tikzpicture}


==> 2star-1star-w-2star-2star.tex <==
\begin{tikzpicture}
 [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=green,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]

	

    \path 	(0,0) coordinate (u)  +(-110:1.5) coordinate (u1) +(-70:1.5) coordinate (u2);
	\path 	(u) ++(-10:2) coordinate (v) +(0,-1.5) coordinate (v1) ++ (30:1.5) coordinate (w)  
				++(-60:1.5) coordinate (vp) +(-20:1.5) coordinate (vp1) +(20:1.5) coordinate (vp2)
				(w)  ++(60:1.5) coordinate (up) +(-20:1.5) coordinate (up1) +(20:1.5) coordinate (up2)
				;

	\draw (u1) -- (u) -- (u2) 
			   (u) -- (v) -- (v1)
		 (v) -- (w) 
		(up) -- (w) -- (vp)
		(up1) -- (up) -- (up2)
		(vp1) -- (vp) -- (vp2)
		;

   \draw[color=green!80!black] 
		(u1) -- +(-.5,0) node[gedg] {} 
		(u2) -- +(-.5,0) node[gedg] {} 
		(v1) -- +(-.5,0) node[gedg] {} 
		(up1) -- +(90:-.5) node[gedg] {} 
		(up2) -- +(90:-.5) node[gedg] {} 
		(vp1) -- +(90:-.5) node[gedg] {} 
		(vp2) -- +(90:-.5) node[gedg] {} 
	;

   \draw
		(u1) -- +(.3,0)
		(u2) -- +(.3,0) 
		(v1) -- +(.3,0) 
		(up1) -- +(90:.3)
		(up2) -- +(90:.3) 
		(vp1) -- +(90:.3) 
		(vp2) -- +(90:.3) 
	;

% vertices

  \draw 
		(u) node[removedvertex,label=90:$u$] {}
		(v) node [removedvertex,label=90:$v$] {}
		(w) node [vertex,label=135:$w$] {}
		(u1) node [chosenvertex,label=-90:$u_1$] {}
		(u2) node [vertex,fill=orange,label=-90:$u_2$] {}
		(v1) node [chosenvertex,label=-90:$v_1$] {}
		(up) node[vertex,label=90:$u'$] {}
		(vp) node [vertex,label=-90:$v'$] {}
		(up1) node [vertex,label=0:$u'_1$] {}
		(up2) node [vertex,label=0:$u'_2$] {}
		(vp1) node [vertex,label=0:$v'_1$] {}
		(vp2) node [vertex,label=0:$v'_2$] {}
;  

    \draw (vp1) ++(-.2,-.7) node {$C$}; 


	\end{tikzpicture}


==> adjacent-1star-2star.tex <==
\begin{tikzpicture}
 [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=green,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]


   \path 
		(0,0) coordinate (u)  
		+(-110:1.5) coordinate (u1) +(-70:1.5) coordinate (u2)
		(u) ++ (0:2) coordinate (v) +(-90:1.4) coordinate (v1) +(45:1) coordinate (w);


   \draw 
		(u1) -- (u) -- (u2)
		(v1) -- (v) -- (w) 
		(u) -- (v) node[midway, anchor=south] {$e$}
		(u1) -- +(0.3,0)
		(u2) -- +(0.3,0)
		(v1) -- +(0.3,0)
		(w) -- +(105:0.3)
		(w) -- +(-15:0.3)	
	; 

    \draw[color=green!80!black,thick]
		(u1)-- +(-0.5,0) node[gedg] {} 
		(u2)-- +(-0.5,0) node[gedg] {} 
		(v1)-- +(-0.5,0) node[gedg] {} 
	;
 
    \draw (u) node[vertex, label=90:{$u$}] {};
    \draw (v) node[vertex, label=90:{$v$}] {};  
    \draw (u1) node[vertex, label=-90:{$u_1$}] {};  
    \draw (u2) node[vertex, label=-90:{$u_2$}] {};  
    \draw (v1) node[vertex, label=-90:{$v_1$}] {};  
    \draw (w) node[vertex, label=-90:{$w$}] {}; 

    \draw (v1) ++(.7,0) node {$C$}; 
 

\end{tikzpicture}

==> adjacent-2star.tex <==
\begin{tikzpicture}
  [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=green,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]
	

    \path (0,0) coordinate (u)  +(-110:1.5) coordinate (u1) +(-70:1.5) coordinate (u2);
	\path (u) ++ (0:2.5) coordinate (v) +(-110:1.5) coordinate (v1) +(-70:1.5) coordinate (v2);

	\draw
		(u1) -- (u) -- (u2)
		(u) -- (v) -- (v1) 
		(v) -- (v2) ;

   \draw[color=green!80!black] 
		(u1) -- +(-.5,0) node[gedg] {} 
		(u2) -- +(-.5,0) node[gedg] {} 
		(v1) -- +(-.5,0) node[gedg] {} 
		(v2) -- +(-.5,0) node[gedg] {} 
	;

   \draw
		(u1) -- +(.3,0)
		(u2) -- +(.3,0) 
		(v1) -- +(.3,0) 
		(v2) -- +(.3,0)  
	;
% vertices

  \draw 
		(u) node[vertex,label=90:$u$] {}
		(v) node [vertex,label=90:$v$] {}
		(u1) node [vertex,label=-90:$u_1$] {}
		(u2) node [vertex,label=-90:$u_2$] {}
		(v1) node [vertex,label=-90:$v_1$] {}
		(v2) node [vertex,label=-90:$v_2$] {}
;  

    \draw (v2) ++(.7,0) node {$C$}; 


	\end{tikzpicture}


==> black-detour.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (x) ++(-1,0) coordinate (u);
    \path (x) ++(0,1.25) coordinate (p);
    \path (x) ++(0.75,0) coordinate (q);
    \path (-0.9,1.5) coordinate (qq); 
    \path (0,-0.1) coordinate (xx); 
    \path (0.25,1.05) coordinate (pp);
    \path (-0.5,0.9) coordinate (uv1); 
    \path (-0.5,1.35) coordinate (uv2); 
    \path (0.2,0.9) coordinate (e1); 
    \path (1,0.25) coordinate (P); 
    
    \path (p) ++(50:0.75) coordinate (a); 
    \path (p) ++(130:0.75) coordinate (b); 
    %\draw (p) -- (a);  
    \draw (p) -- (b);   
    \draw (x) -- (q); 
    \draw (x) -- (p); 
    \draw[anchor = south] (pp) node {$v$};     
    \draw[color=green!80!black] (u)--(x) node[gedg] {} ;
    \draw[color=green!80!black] (p)--(a) node[gedg] {} ;
    %\draw[color=red] (x) -- (p) node[redg1] {} node[redg2]{} ;
    \draw[anchor = north] (xx) node {$u$};  
    \draw[anchor = north] (e1) node {$e$};   
    \draw[anchor = north] (P) node {$P$}; 
    
    \draw (x) node[vertex] {};   
    \draw (p) node[vertex] {};      
     
   

\end{tikzpicture}


==> black-detour2.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (x) ++(-1,0) coordinate (u);
    \path (x) ++(0,1.25) coordinate (p);
    \path (x) ++(0.75,0) coordinate (q);
    \path (-0.9,1.5) coordinate (qq); 
    \path (0,-0.1) coordinate (xx); 
    \path (0.25,1.05) coordinate (pp);
    \path (-0.5,0.9) coordinate (uv1); 
    \path (-0.5,1.35) coordinate (uv2); 
    \path (0.2,0.9) coordinate (e1); 
    \path (1,0.25) coordinate (P); 
    
    \path (p) ++(50:0.75) coordinate (a); 
    \path (p) ++(130:0.75) coordinate (b); 
    %\draw (p) -- (a);  
    \draw (p) -- (b);   
    \draw (x) -- (q); 
    \draw (x) -- (p); 
    \draw[anchor = south] (pp) node {$v$};     
    \draw[color=green!80!black] (u)--(x) node[gedg] {} ;
    \draw[color=green!80!black] (p)--(a) node[gedg] {} ;
    %\draw[color=red] (x) -- (p) node[redg1] {} node[redg2]{} ;
    \draw[anchor = north] (xx) node {$u$};  
    \draw[anchor = north] (e1) node {$e$};   
    \draw[anchor = north] (P) node {$P$}; 
    
    \draw (x) node[vertex] {};   
    \draw (p) node[vertex] {};      
     
   

\end{tikzpicture}


==> c22.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt}]


	
	\path (6,0) coordinate (u2) ++(60:1) coordinate (u3)  +(120:1) coordinate (u1)  ++(0:1) coordinate (u4) +(60:1) coordinate (u5) +(-60:1) coordinate (u6);
	
	\draw[color=red] (u1)--(u3) node[redg1] {} node[redg2]{}
	                 (u3)--(u4) node[redg1] {} node[redg2]{};
	\draw (u2)--(u3) (u4)--(u5) (u4)--(u6);
	\draw (u1) node[vertex,label=180:{$u_1$}] {};
	\draw (u2) node[vertex,label=180:{$u_2$}] {};
	\draw (u3) node[vertex,label=180:{$u_3$}] {};
	\draw (u4) node[vertex,label=0:{$u_4$}] {};
	\draw (u5) node[vertex,label=0:{$u_5$}] {};
	\draw (u6) node[vertex,label=0:{$u_6$}] {};
	
	\draw (u2) ++(-60:1) ++ (0.5,0) node {(b) $u_1\notin \{u_5,u_6\}$};

	\path (0,0) coordinate (v2) ++(60:1) coordinate (v3)   ++(0:1) coordinate (v4) +(100:1) coordinate (v1) +(-60:1) coordinate (v6);
	
	\draw[color=red] (v3) arc (180:100:1) node[circle,pos=.17,fill=red,inner sep=0pt,minimum size=3pt] {}
	    node[circle,pos=.33,fill=red,inner sep=0pt,minimum size=3pt] {} 
	    node[circle,pos=.5,fill=red,inner sep=0pt,minimum size=3pt] {} 
	    node[circle,pos=.67,fill=red,inner sep=0pt,minimum size=3pt] {} 
	    node[circle,pos=.83,fill=red,inner sep=0pt,minimum size=3pt] {};
	\draw[color=red] (v3)--(v4) node[redg1] {} node[redg2]{};
	\draw (v2)--(v3) (v4)--(v1) (v4)--(v6);
	\draw (v1) node[vertex,label={$u_1$}] {};
	\draw (v2) node[vertex,label=180:{$u_2$}] {};
	\draw (v3) node[vertex,label=180:{$u_3$}] {};
	\draw (v4) node[vertex,label=0:{$u_4$}] {};
	\draw (v6) node[vertex,label=0:{$u_6$}] {};
	
	\draw (v2) ++(-60:1) ++ (0.5,0) node {(a) $u_1=u_5$};

\end{tikzpicture}

==> claim24-1.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=green,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	gedgsel/.style={circle,midway,draw=blue,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]



	
	\path 
		(0,0) coordinate (u) ++(60:1) coordinate (up)  
		++(0:1) coordinate (v) ++(60:1) coordinate (vp)
		++(0:1) coordinate (w) ++(60:1) coordinate (wp)
	 	++(0:1) coordinate (x) ++(60:1) coordinate (xp)
		;
	\path (up) ++(120:1) coordinate (ups)
				(w) ++(-60:1) coordinate (ws)
				(wp) ++(120:1) coordinate (wps)
				;
	
 	\draw[color=green] 
					(u)--(up) node[gedg] {}
					(v)--(vp) node[gedg] {}
					(w)--(wp) node[gedg] {}
					(x)--(xp) node[gedg] {}

;
 	\draw 
		(u) -- +(180:0.3)
		(u) -- +(-60:0.3)
		(up) -- (ups) -- +(180:0.3)
		(ups) -- +(60:0.3)
		(up) -- (v) -- +(-60:0.3)
		(vp) -- +(120:0.3)
		(vp) -- (w) -- (ws) -- +(-120:0.3)
		(ws) -- +(0:0.3)
		(wp) -- (x) -- +(-60:0.3)
		(wp) -- (wps) -- +(60:0.3)
		(wps) -- +(180:0.3)
	;
% 	\draw (u1) node[vertex,label=180:{$u_1$}] {};
% 	\draw (u2) node[vertex,label=180:{$u_2$}] {};
 	\draw (u) node[vertex,label=0:{$u$}] {};
	\draw (up) node[chosenvertex,label=90:{$u'$}] {};
	\draw (ups) node[removedvertex,label=45:{$u'^*$}] {};

 	\draw (v) node[removedvertex,label=0:{$v$}] {};
	\draw (vp) node[chosenvertex,label=45:{$v'$}] {};

 	\draw (w) node[removedvertex,label=0:{$w$}] {};
	\draw (wp) node[chosenvertex,label=180:{$w'$}] {};
	\draw (ws) node[vertex,label=0:{$w^*$}] {};
	\draw (wps) node[removedvertex,label=90:{$w'^*$}] {};
	
    \draw (x) node[markedvertex,label=0:{$x$}] {};
	\draw (xp) node[vertex,label=90:{$x'$}] {};

	
	\path 
		(7,0) coordinate (u) ++(60:1) coordinate (up)  
		++(0:1) coordinate (v) ++(60:1) coordinate (vp)
		++(0:1) coordinate (w) ++(60:1) coordinate (wp)
	 	++(0:1) coordinate (x) ++(60:1) coordinate (xp)
		;
	\path (up) ++(120:1) coordinate (ups)
				(w) ++(-60:1) coordinate (ws)
				(wp) ++(120:1) coordinate (wps)
				(v) -- +(-60:1) coordinate (p)
				;
	
 	\draw[color=green] 
					(u)--(up) node[gedg] {}
					(v)--(vp) node[gedg] {}
					(w)--(wp) node[gedg] {}
					(x)--(xp) node[gedg] {}
					;
	\draw[color=red] 
					(v)--(p) node[redg1] {} node[redg2sel] {}
					;
 	\draw 
		(u) -- +(180:0.3)
		(u) -- +(-60:0.3)
		(up) -- (ups) -- +(180:0.3)
		(ups) -- +(60:0.3)
		(up) -- (v) 
		(vp) -- +(120:0.3)
		(vp) -- (w) -- (ws) -- +(-120:0.3)
		(ws) -- +(0:0.3)
		(wp) -- (x) -- +(-60:0.3)
		(wp) -- (wps) -- +(60:0.3)
		(wps) -- +(180:0.3)
		(p) -- +(0:0.3)
		(p) -- +(-120:0.3)
	;
% 	\draw (u1) node[vertex,label=180:{$u_1$}] {};
% 	\draw (u2) node[vertex,label=180:{$u_2$}] {};
 	\draw (u) node[vertex,label=0:{$u$}] {};
	\draw (up) node[chosenvertex,label=90:{$u'$}] {};
	\draw (ups) node[removedvertex,label=45:{$u'^*$}] {};

 	\draw (v) node[removedvertex,label=0:{$v$}] {};
	\draw (vp) node[chosenvertex,label=45:{$v'$}] {};

 	\draw (w) node[removedvertex,label=0:{$w$}] {};
	\draw (wp) node[chosenvertex,label=180:{$w'$}] {};
	\draw (ws) node[vertex,label=0:{$w^*$}] {};
	\draw (wps) node[removedvertex,label=90:{$w'^*$}] {};
	
    \draw (x) node[markedvertex,label=0:{$x$}] {};
	\draw (xp) node[vertex,label=90:{$x'$}] {};
	\draw (p) node[removedvertex,label=0:{$p$}] {};

% 3rd part (bottom)

	\path 
		(0,-5) coordinate (u) ++(60:1) coordinate (up)  
		++(0:1) coordinate (v) 
		(v) ++(0:1.2) 
		+(180-360/7:1.2) coordinate (vp)
		+(180-2*360/7:1.2) coordinate (w) 
		+(180-3*360/7:1.2) coordinate (wp)
	    +(180-4*360/7:1.2) coordinate (wps)
		+(180-5*360/7:1.2) coordinate (q) 
		+(180-6*360/7:1.2) coordinate (p) 

		(wp)	++(180-3*360/7:1) coordinate (x) ++(240-3*360/7:1) coordinate (xp)
		(w) ++(180-2*360/7:1) coordinate (ws)
		;
	\path (up) ++(120:1) coordinate (ups)
				;
	
 	\draw[color=green] 
					(u)--(up) node[gedg] {}
					(v)--(vp) node[gedg] {}
					(w)--(wp) node[gedg] {}
					(x)--(xp) node[gedg] {}
					;
	\draw[color=red] 
					(v)--(p) node[redg1] {} node[redg2] {}
					;
 	\draw 
		(up) -- (ups)
		(up) -- (v) 
		(vp) -- (w) -- (ws)
		(wp) -- (x) 
		(wp) -- (wps) -- (q) -- (p);
	\draw
		(u) -- +(180:0.3)
		(u) -- +(-60:0.3)
		(ups) -- +(180:0.3)
		(ups) -- +(60:0.3)
		(vp) -- +(180-360/7:0.3)
		(ws) -- ++(120-2*360/7:0.3)
		(ws) -- ++(240-2*360/7:0.3)
		(wps) -- ++((180-4*360/7:0.3)
		(p) -- ++(-120:0.3)
		(x) -- ++(120-3*360/7:0.3) 
		(q) -- ++(180-5*360/7:0.3)
	;
% 	\draw (u1) node[vertex,label=180:{$u_1$}] {};
% 	\draw (u2) node[vertex,label=180:{$u_2$}] {};
 	\draw (u) node[vertex,label=0:{$u$}] {};
	\draw (up) node[markedvertex,label=90:{$u'$}] {};
	\draw (ups) node[vertex,label=45:{$u'^*$}] {};

 	\draw (v) node[chosenvertex,label=0:{$v$}] {};
	\draw (vp) node[vertex,label=45:{$v'$}] {};

 	\draw (w) node[vertex,label=0:{$w$}] {};
	\draw (wp) node[vertex,label=180:{$w'$}] {};
	\draw (ws) node[vertex,label=0:{$w^*$}] {};
	\draw (wps) node[vertex,label=-45:{$w'^*$}] {};
	
    \draw (x) node[vertex,label=0:{$x$}] {};
	\draw (xp) node[vertex,label=90:{$x'$}] {};
	\draw (p) node[chosenvertex,label=-90:{$p$}] {};
	\draw (q) node[removedvertex,label=0:{$q$}] {};




% fourth part


	\path 
		(7,-5) coordinate (u) ++(60:1) coordinate (up)  
		++(0:1) coordinate (v) 
		(v) ++(0:1.2) 
		+(180-360/7:1.2) coordinate (vp)
		+(180-2*360/7:1.2) coordinate (w) 
		+(180-3*360/7:1.2) coordinate (wp)
	    +(180-4*360/7:1.2) coordinate (wps)
		+(180-5*360/7:1.2) coordinate (q) 
		+(180-6*360/7:1.2) coordinate (p) 

		(wp)	++(180-3*360/7:1) coordinate (x) ++(240-3*360/7:1) coordinate (xp)
		(w) ++(180-2*360/7:1) coordinate (ws)
		;
	\path (up) ++(120:1) coordinate (ups)
				(q) ++(180-5*360/7:1) coordinate (r)
				;
	
 	\draw[color=green] 
					(u)--(up) node[gedg] {}
					(v)--(vp) node[gedg] {}
					(w)--(wp) node[gedg] {}
					(x)--(xp) node[gedg] {}
					(q) -- (r) node[gedgsel] {}
					;
	\draw[color=red] 
					(v)--(p) node[redg1] {} node[redg2sel] {}
					;
 	\draw 
		(up) -- (ups)
		(up) -- (v) 
		(vp) -- (w) -- (ws)
		(wp) -- (x) 
		(wp) -- (wps) -- (q) -- (p);
	\draw
		(u) -- +(180:0.3)
		(u) -- +(-60:0.3)
		(ups) -- +(180:0.3)
		(ups) -- +(60:0.3)
		(vp) -- +(180-360/7:0.3)
		(ws) -- ++(120-2*360/7:0.3)
		(ws) -- ++(240-2*360/7:0.3)
		(wps) -- ++((180-4*360/7:0.3)
		(p) -- ++(-120:0.3)
		(x) -- ++(120-3*360/7:0.3) 
	;
% 	\draw (u1) node[vertex,label=180:{$u_1$}] {};
% 	\draw (u2) node[vertex,label=180:{$u_2$}] {};
 	\draw (u) node[vertex,label=0:{$u$}] {};
	\draw (up) node[chosenvertex,label=90:{$u'$}] {};
	\draw (ups) node[removedvertex,label=45:{$u'^*$}] {};

 	\draw (v) node[removedvertex,label=0:{$v$}] {};
	\draw (vp) node[chosenvertex,label=45:{$v'$}] {};

 	\draw (w) node[removedvertex,label=0:{$w$}] {};
	\draw (wp) node[chosenvertex,label=180:{$w'$}] {};
	\draw (ws) node[vertex,label=0:{$w^*$}] {};
	\draw (wps) node[removedvertex,label=-45:{$w'^*$}] {};
	
    \draw (x) node[markedvertex,label=0:{$x$}] {};
	\draw (xp) node[vertex,label=90:{$x'$}] {};
	\draw (p) node[removedvertex,label=-90:{$p$}] {};
	\draw (q) node[removedvertex,label=0:{$q$}] {};
	%\draw (r) node[markedvertex,label=0:{$r$}] {};


\end{tikzpicture}

==> common-nbr-two-2star.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (x) ++(-0.8,0) coordinate (u);
    \path (x) ++(60:2) coordinate (p);
    \path (x) ++(0.56,0) coordinate (q);
    %\path (p) ++(3.75,0) coordinate (f);
    \path (p) ++(1.875,0) coordinate (f1);
    \path (f1) ++(1.875,0) coordinate (f);
    \path (f1) ++(0,0.6) coordinate (f2);  
    \path (y) ++(0.5,0) coordinate (r);  
    \path (a) ++(-0.5,0) coordinate (c); 
    \path (5.9,0) coordinate (d) ++(0.8,0) coordinate (e); 
    \path (d) ++(-0.5,0) coordinate (h); 
    \path (1.7,0) coordinate (yy); 
    \path (1,0) coordinate (ww); 
    \path (1.8,0) coordinate (y) ++(-0.8,0) coordinate (w); 
    \path (4.1,0) coordinate (aa);  
    \path (5,0) coordinate (bb); 
    \path (0.5,-0.9) coordinate (qq); 
    \path (1,1.8) coordinate (pp);
    \path (4,0) coordinate (a) ++(0.8,0) coordinate (b); 
    \path (6,0) coordinate (dd);  
    \path (6.8,0) coordinate (ee);  
    \path (4.75,1.8) coordinate (ff);
    \path (2.875,1.7) coordinate (ff1);  
    \path (0,-0.05) coordinate (u1); 
    \path (1.8,-0.05) coordinate (u2);
    \path (4,-0.05) coordinate (v1); 
    \path (5.9,-0.05) coordinate (v2); 
    %
    \path (3.5,0) coordinate (cc); 



    \draw (x) -- (q); 
    \draw (x) -- (p);  
    \draw (y) -- (p); 
    \draw (y) -- (r);
    \draw (a) -- (f); 
    %\draw (a) -- (c);
    \draw (d) -- (f); 
    \draw (d) -- (h);
    \draw (p) -- (f1);
    \draw (f1) -- (f);
    \draw (f1) -- (f2); 
    \draw (cc) -- (a);
      
    \draw[color=green!80!black] (yy)--(ww) node[gedg] {} ;
    \draw[color=green!80!black] (aa)--(bb) node[gedg] {} ;
 	\draw[color=green!80!black] (u)--(x) node[gedg] {} ;
    %\draw[color=green!80!black] (p)--(f) node[gedg] {} ;
    \draw[color=green!80!black] (dd)--(ee) node[gedg] {} ;
 
    \draw (y) node[vertex] {};
    \draw (x) node[vertex] {};  
    \draw (p) node[vertex] {}; 
    \draw (f1) node[vertex] {}; 
    \draw (f) node[vertex] {};  
    \draw (a) node[vertex] {};  
    \draw (d) node[vertex] {}; 

    \draw[anchor = south] (ff) node {$v$};      
    \draw[anchor = south] (pp) node {$u$};  
    \draw[anchor = north] (u1) node {$u_1$}; 
    \draw[anchor = north] (u2) node {$u_2$};  
    \draw[anchor = north] (v1) node {$v_1$}; 
    \draw[anchor = north] (v2) node {$v_2$}; 
    \draw[anchor = north] (ff1) node {$w$};    
    
    %\path (2.75,1.75) coordinate (e); 
     %\draw[anchor = south] (e) node {$e$};   
 
     \path (0.2,1.05) coordinate (e1); 
     \draw[anchor = north] (e1) node {$e_1$};   

    \path (1.75,1.05) coordinate (e2); 
    \draw[anchor = north] (e2) node {$e_2$};  
    
     %\path (2,1.8) coordinate (e); 
     %\draw[anchor = south] (e) node {$e$}; 
     
     %\path (3,1.75) coordinate (uv); 
     %\draw[anchor = south] (uv) node {$(uv)_1$};  

    \path (4,1.05) coordinate (e3); 
    \draw[anchor = north] (e3) node {$e_3$}; 

    \path (5.65,1.05) coordinate (e4); 
    \draw[anchor = north] (e4) node {$e_4$};
    
    \path (7.2,0.25) coordinate (P); 
    \draw[anchor = north] (P) node {$C$}; 

\end{tikzpicture}


==> consecutive-blae.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=green,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	gedgsel/.style={circle,midway,draw=blue,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]



	
	\path 
		(0,0) coordinate (u1) ++(60:1) coordinate (up1)  
		++(0:1) coordinate (u2) ++(60:1) coordinate (up2)
		++(0:1) coordinate (u3) ++(60:1) coordinate (up3)
	 	++(0:1) coordinate (u4) ++(60:1) coordinate (up4)
		;
	\draw (up1) -- ++(120:0.3)
				(u3) -- ++(-60:1) coordinate (u3s)
				(up3) -- ++(120:0.3) 
				;
	
 	\draw[color=green] 
					(u1)--(up1) node[gedg] {}
					(u2)--(up2) node[gedg] {}
					(u3)--(up3) node[gedg] {}
					(u4)--(up4) node[gedg] {}

;
 	\draw 
		(up1) -- (u2) -- +(-60:0.3)
		(up2) -- +(120:0.3)
		(up2) -- (u3) 
		(up3) -- (u4) -- +(-60:0.3)
		(u3s) -- +(-120:0.3)
		(u3s) -- +(0:0.3)

	;
 	\draw (u1) node[vertex,label=0:{$u_1$}] {};
	\draw (up1) node[vertex,label=90:{$u'_1$}] {};

 	\draw (u2) node[vertex,label=0:{$u_2$}] {};
	\draw (up2) node[vertex,label=45:{$u'_2$}] {};

 	\draw (u3) node[vertex,label=0:{$u_3$}] {};
	\draw (up3) node[vertex,label=180:{$u'_3$}] {};
	
    \draw (u4) node[vertex,label=0:{$u_4$}] {};
	\draw (up4) node[vertex,label=90:{$u'_4$}] {};

\draw (u3s) node[circle, draw, fill=white, inner sep = 0pt, minimum size = 4pt]  {};


\draw (u2) ++(-60:.5) node[color=red]  {\tiny{claim 23}};
\draw (u4) ++(-60:.5) node[color=red]  {\tiny{claim 23}};

\end{tikzpicture}

==> consecutives-reds.tex <==
\begin{tikzpicture}
  [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]

	
	\path (6,0) coordinate (u) ++(60:1) coordinate (up)  ++(0:1) coordinate (v) ++(60:1) coordinate (vp) ++(0:1) coordinate (w) ++(60:1) coordinate (wp);
	\path (u) ++(-60:1) coordinate (us)
				%(v) ++(-60:1) coordinate (vs)
				(w) ++(-60:1) coordinate (ws);

	\path  (up) -- +(120:1) coordinate (ud);
	\path  (vp) -- +(120:1) coordinate (vd);

	
 	\draw[color=green!80!black] 
		(u)--(up) node[gedg] {}
		(v)--(vp) node[gedg] {}   
	;

  	\draw[color=red] 
	 	(up) -- (ud) node[redg1] {} node[redg2] {}
	 	(vp) -- (vd) node[redg1] {} node[redg2] {};
 	\draw 
		(u) -- +(180:0.3)
		(u) -- +(-60:0.3)
		(up) -- (v) -- +(-60:0.3)
		(vp) -- +(0:0.3)
	;
 	\draw (u) node[vertex,label=0:{$u$}] {};
	\draw (up) node[vertex,label=70:{$u'$}] {};
 	\draw (ud) node[vertex,label=45:{$u^\dagger$}] {};


 	\draw (v) node[vertex,label=90:{$v$}] {};
 	\draw (vp) node[vertex,label=-45:{$v'$}] {};
 	\draw (vd) node[vertex,label=45:{$v^\dagger$}] {};


\end{tikzpicture}

% 4*5 + 3*4 - 2*3 - 2*1 = 24

==> cubic-10cycle.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=green,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]

	\foreach \i in {1,2,...,10}{
	\path 	(-36*\i+126:2.5) coordinate (v\i);
	}

	\path (v1) 
		++(0,-1) coordinate (u1) 
		+(-120:1) coordinate (x1)
		+(-60:1) coordinate (w1)
	;
	  \path (v6) 
		++(0,1) coordinate (u6) 
		+(120:1) coordinate (x6)
		+(60:1) coordinate (w6)
	;
	\path (v2) 
		++(-10:2) coordinate (u2) 
		+(50:1) coordinate (x2)
		+(-80:3) coordinate (w2)
	;
	\path (v7) 
		++(-80:2) coordinate (u7) 
		+(-140:1) coordinate (x7)
		+(0:3) coordinate (w7)
	;
	\path
	(v4) +(-36*4+126:1) coordinate (u4)
	(v9) +(-36*9+126:1) coordinate (u9)
	;	
  	\draw 
 		(v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8) -- (v9) -- (v10) -- cycle
	;
	\foreach \i in {1,2,6,7}{
		\draw 
			(v\i) -- (u\i) -- (x\i)
			(u\i) -- (w\i);
	}

	\foreach \i in {3,5,8,10}{
		\draw 
			(v\i) -- ++(-36*\i+126:0.3);
	}

	\draw
		(w1) -- (w6)
		(w2) -- (w7)		
		(v4) -- (u4) -- +(-36*4+66:0.3)
		(u4) -- +(-36*4+186:0.3)
		(v9) -- (u9) -- +(-36*9+66:0.3)
		(u9) -- +(-36*9+186:0.3)
		(w1) -- +(15:0.3)
		(w6) -- +(-15:0.3)
		(w2) -- +(-10:0.3)
		(w7) -- +(-60:0.3)
		(x1) -- +(-60:0.3)
		(x1) -- +(180:0.3)
		(x6) -- +(60:0.3)
		(x6) -- +(180:0.3)
		(x2) -- +(-10:0.3)
		(x2) -- +(110:0.3)
		(x7) -- +(-80:0.3)
		(x7) -- +(160:0.3)
	;


	\draw (v1) node[removedvertex,label=90:{$v_{1}$}] {};
	\draw (v2) node[removedvertex,label=90:{$v_{2}$}] {};
	\draw (v3) node[removedvertex,label=0:{$v_{3}$}] {};
	\draw (v4) node[chosenvertex,label=45:{$v_{4}$}] {};
	\draw (v5) node[removedvertex,label=0:{$v_{5}$}] {};
	\draw (v6) node[removedvertex,label=-90:{$v_{6}$}] {};
	\draw (v7) node[removedvertex,label=45:{$v_{7}$}] {};
	\draw (v8) node[removedvertex,label=0:{$v_{8}$}] {};
	\draw (v9) node[chosenvertex,label=0:{$v_{9}$}] {};
	\draw (v10) node[removedvertex,label=90:{$v_{10}$}] {};



	\foreach \i in {1,2,6}{
		\draw 
			(u\i) node[chosenvertex,label=0:{$u_{\i}$}] {}
			(x\i) node[removedvertex,label=0:{$x_{\i}$}] {}
			(w\i) node[removedvertex,label=0:{$w_{\i}$}] {};
	}

	\draw 
		(u7) node[chosenvertex,label=-90:{$u_{7}$}] {}
		(x7) node[removedvertex,label=-90:{$x_{7}$}] {}
		(w7) node[removedvertex,label=-90:{$w_{7}$}] {}
	;


	\draw
		(u4) node[removedvertex,label=90:{$u_4$}] {}
		(u9) node[removedvertex,label=0:{$u_9$}] {}
	;
\end{tikzpicture}

==> dotted-apart-red.tex <==
\begin{tikzpicture}
  [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]

	\path (6,0) coordinate (u) ++(60:1) coordinate (up)  ++(0:1) coordinate (v) +(60:1) coordinate (vp);
	\path (u) ++(-60:1) coordinate (us)
				(v) ++(-60:1) coordinate (vs);
	\path  (up) -- +(120:1) coordinate (w);
	
 	\draw[color=green!80!black]
			(u)--(up) node[gedg] {}
            (v)--(vp) node[gedg] {};

 	\draw[color=red] 
		(up) -- (w) node[redg1] {} node[redg2] {};
 	\draw 
		(u) -- (us) -- +(0:0.3)		
		(u) -- +(180:0.3)
		(us) -- +(-120:0.3)
		(up) -- (v) -- (vs) -- +(0:0.3)
		(vs) -- +(-120:0.3)
	;
 	\draw (u) node[vertex,label=0:{$u$}] {};
	\draw (up) node[vertex,label=70:{$u'$}] {};
	\draw (us) node[vertex,label=45:{$u^*$}] {};
	\draw (w) node[vertex,label=45:{$w$}] {};


 	\draw (v) node[vertex,label=0:{$v$}] {};
 	\draw (vp) node[vertex,label=0:{$v'$}] {};
	\draw (vs) node[vertex,label=45:{$v^*$}] {};

\end{tikzpicture}

==> dotted-apart.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt}]


	
	\path (6,0) coordinate (u) ++(60:1) coordinate (up)  ++(0:1) coordinate (v) +(60:1) coordinate (vp);
	\path (u) ++(-60:1) coordinate (us)
				(v) ++(-60:1) coordinate (vs);
	
 	\draw[color=green] (u)--(up) node[gedg] {}
 	                 (v)--(vp) node[gedg] {};
 	\draw 
		(u) -- (us) -- +(0:0.3)		
		(u) -- +(180:0.3)
		(us) -- +(-120:0.3)
		(up) -- (v) -- (vs) -- +(0:0.3)
		(vs) -- +(-120:0.3)
		(vp) -- +(0:0.2)
		(vp) -- +(120:0.2)
		(up) -- +(120:0.2)
	;
% 	\draw (u1) node[vertex,label=180:{$u_1$}] {};
% 	\draw (u2) node[vertex,label=180:{$u_2$}] {};
 	\draw (u) node[vertex,label=0:{$u$}] {};
	\draw (up) node[vertex,label=90:{$u'$}] {};
	\draw (us) node[vertex,label=45:{$u^*$}] {};

 	\draw (v) node[vertex,label=0:{$v$}] {};
 	\draw (vp) node[vertex,label=0:{$v'$}] {};
	\draw (vs) node[vertex,label=45:{$v^*$}] {};

\end{tikzpicture}

==> green-black-cycle-strategy3.tex <==
\usetikzlibrary{calc}
\begin{tikzpicture}
  [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=green,inner sep=0pt,minimum size=2mm},
	ambervertex/.style={circle,draw,fill=orange,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]

	
	\foreach \i in {0,1,...,12}{
		\path 
			 (30*\i:4) coordinate (x\i)
			 (30*\i:4.1) coordinate (y\i)
			 (30*\i:4.25) coordinate (z\i)			
			 (30*\i+20:4) coordinate (xp\i)
			 (30*\i+20:4.1) coordinate (yp\i)
			 (30*\i+20:4.25) coordinate (zp\i)
		;
	}

	\foreach \i in {0,1,...,11}{
		\draw[color=orange, line width = 2pt] 
			(y\i) -- (yp\i)
		;
		\draw[color=green!80!black] 
			(x\i) -- (xp\i) node[gedg] {} 
		;
		\draw 
			let \n1= {\i+1} in
			(xp\i) -- (x\n1)
		;
	}
	\foreach \i in {0,1,...,11}{
		\draw[color=green!80!black] 
			(x\i) -- (xp\i) node[gedg] {} 
		;
		\draw 
			let \n1= {\i+1} in
			(xp\i) -- (x\n1)
		;
	}
	\draw 
		(x5) to[bend left= 20] %node[circle, pos=.5, draw,  inner sep = 0pt, minimum size = 4pt]  {} 
									(x9)
		(xp6) to[bend left= 20] %node[circle, pos=.5, draw, inner sep = 0pt, minimum size = 4pt]  {} 
									(xp9)	
		(x11) to[bend left= 20] %node[circle, pos=.5, fill=black, inner sep = 0pt, minimum size = 4pt]  {} 
									(xp3)	
	;
	
	\draw[dotted] (xp1) -- (50: 3.2)  ;
% the cut and change of color
	\draw[dashed, purple, line width = 2.5pt]  
		(233:4.5) to[bend left=40] (327:4.5) 
	; 
	\draw[color=blue, line width = 2pt] 
		(y8) -- (yp8)
		(y9) -- (yp9)
		(y10) -- (yp10) 
	;
	\foreach \i in {0,1,...,11}{
		\draw 
			(x\i) node[ambervertex,label=30*\i:$x_{\i}$] {}
			(xp\i) node[chosenvertex,label=30*\i+20:$x'_{\i}$] {}
		;
	}
	\draw 
		(zp7) node[circle, fill, inner sep = 0pt, minimum size = 3.5pt]  {} 
		(x8) node[chosenvertex] {}
		(z8) node[circle, fill=black, inner sep = 0pt, minimum size = 3.5pt]  {} 
		(xp8) node[ambervertex] {}
		(x9) node[chosenvertex] {}
		(xp9) node[ambervertex] {}
		(x10) node[chosenvertex] {}
		(xp10) node[ambervertex] {}
		(zp10) node[circle, fill=black, inner sep = 0pt, minimum size = 3.5pt]  {} 
		(z11) node[circle, fill=black, inner sep = 0pt, minimum size = 3.5pt]  {} 
	;
\end{tikzpicture}


==> green-black-cycle.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt}]
	
	\path (0,0) coordinate (x1) ++(90:1) coordinate (x2)  ++(135:1) coordinate (x3)  ++(180:1) coordinate (x4) 
	    ++(-135:1) coordinate (x5) ++(-90:1) coordinate (x6) ++(-45:1) coordinate (x7) ++(0:1) coordinate (x8);
	
	\draw   (x1)--(x2) (x3)--(x4) (x5)--(x6) (x7)--(x8);
	\draw[color=green!80!black]   
	    (x2) -- (x3) node[gedg] {} 
	    (x4) -- (x5) node[gedg] {} 
	    (x6) -- (x7) node[gedg] {} 
	    (x8) -- (x1) node[gedg] {};

    \path (0,0.1) coordinate (xx1);
	\draw (x1) -- +(-22.5:0.35);
	\draw (x1) node[vertex] {};
    \draw[anchor = east] (xx1) node {$u_1'$};  
	
	\draw (x2) -- +(22.5:0.35);
    \path (0,1) coordinate (xx2);
    \draw (x2) node[vertex] {}; 
    \draw[anchor = east] (xx2) node {$u_2$};   
    %\draw (x2) node[vertex,label=30:{$u_2$}] {};
    
	\draw (x3) -- +(67.5:0.35);
    \path (-0.5,1.35) coordinate (xx3);
    \draw (x3) node[vertex] {}; 
    \draw[anchor = east] (xx3) node {$u_2'$};  
	%\draw (x3) node[vertex,label={$u_2'$}] {};
	
	\draw (x4) -- +(112.5:0.35);
    \path (-1.2,1.4) coordinate (xx4);
    \draw (x4) node[vertex] {}; 
    \draw[anchor = east] (xx4) node {$u_3$};  
	%\draw (x4) node[vertex,label={$u_3$}] {};
	
	\draw (x5) -- +(157.5:0.35);
    \path (-2.35,1) coordinate (xx5);
    \draw (x5) node[vertex] {}; 
    \draw[anchor = west] (xx5) node {$u_3'$};  
	%\draw (x5) node[vertex,label={$u_3'$}] {};
	
	\draw (x6) -- +(-157.5:0.35);
    \path (-2.35,0.05) coordinate (xx6);
    \draw (x6) node[vertex] {}; 
    \draw[anchor = west] (xx6) node {$u_4$};  
	%\draw (x6) node[vertex,label=-90:{$u_4$}] {};

	\draw (x7) -- +(-112.5:0.35);
    \path (-1.6,-0.75) coordinate (xx7);
    \draw (x7) node[vertex] {}; 
    \draw[anchor = south] (xx7) node {$u_4'$};  
	%\draw (x7) node[vertex,label=-90:{$u_4'$}] {};
	
	\draw (x8) -- +(-67.5:0.35);
    \path (-0.75,-0.65) coordinate (xx8);
    \draw (x8) node[vertex] {}; 
    \draw[anchor = south] (xx8) node {$u_1$};  
	%\draw (x8) node[vertex,label=-90:{$u_1$}] {};
\end{tikzpicture}


==> green-black-end1n.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (x) ++(-1,0) coordinate (u)  ++(120:1) coordinate (v) ++(-1,0) coordinate (v1);
	\path (u)  ++(-120:1) coordinate (w) ++(-1,0) coordinate (w1);
 	
 	\draw[color=green!80!black] (u)--(x) node[gedg] {} ;
	\draw (w) -- (u) -- (v);
	\draw[color=red] (v) --(v1) node[redg1] {} node[redg2]{} ;
	\draw[color=red] (w) --(w1) node[redg1] {} node[redg2]{} ;

 	\draw (x) node[vertex,label=-90:{$x$}] {};

    
\draw (v) -- +(60:0.5);
%\draw (v) node[vertex,label=90:{$v$}] {};
\draw (v) node[vertex] {};
\path (-1.55,0.8) coordinate (vp); 
\draw[anchor = north] (vp) node {$v$};
 	
 	\draw (v1) -- +((120:0.5);
 	\draw (v1) -- +((-120:0.5);
 	
%\draw (v1) node[vertex,label={$y$}] {};
\draw (v1) node[vertex] {};
\path (-2.45,0.8) coordinate (yp); 
\draw[anchor = north] (yp) node {$y$};

\draw (u) node[vertex] {};
\path (-0.95,-0.1) coordinate (up); 
\draw[anchor = north] (up) node {$u$}; 

 	
\draw (w) -- +(-60:0.5);
%\draw (w) node[vertex,label={$w$}] {};
\draw (w) node[vertex] {};
\path (-1.55,-0.8) coordinate (wp); 
\draw[anchor = south] (wp) node {$w$};


\draw (-1.5,-1.75) node {{\small (a)}}; 
\end{tikzpicture}


==> green-black-end2n.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt}]
	
	\path (0,0) coordinate (x) ++(-1,0) coordinate (u)  ++(120:1) coordinate (v) ++(-1,0) coordinate (v1);
	\path (u)  ++(-120:1) coordinate (w) ++(-1,0) coordinate (w1);
 	
 	\draw[color=green!80!black] (u)--(x) node[gedg] {} ;
	\draw (w) -- (u) -- (v);
	\draw[color=red] (v) --(v1) node[redg1] {} node[redg2]{} ;

 	\draw (x) node[vertex,label=-90:{$x$}] {};
 
\draw (v) -- +(60:0.5);
%\draw (v) node[vertex,label=90:{$v$}] {};
\draw (v) node[vertex] {};
\path (-1.55,0.8) coordinate (vp); 
\draw[anchor = north] (vp) node {$v$};
 	
 	\draw (v1) -- +((120:0.5);
 	\draw (v1) -- +((-120:0.5);
 	
%\draw (v1) node[vertex,label={$y$}] {};
\draw (v1) node[vertex] {};
\path (-2.45,0.8) coordinate (yp); 
\draw[anchor = north] (yp) node {$y$};

\draw (u) node[vertex] {};
\path (-0.95,-0.1) coordinate (up); 
\draw[anchor = north] (up) node {$u$}; 

\draw (w) -- +(180:0.5);	
\draw (w) -- +(-60:0.5);
%\draw (w) node[vertex,label={$w$}] {};
\draw (w) node[vertex] {};
\path (-1.55,-0.8) coordinate (wp); 
\draw[anchor = south] (wp) node {$w$};
 
\draw (-1.5,-1.75) node {{\small (b)}}; 
\end{tikzpicture}


==> green-black-end3n.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt}]
	
	\path (0,0) coordinate (x) ++(-1,0) coordinate (u)  ++(120:1) coordinate (v) ++(-1,0) coordinate (v1);
	\path (u)  ++(-120:1) coordinate (w) ++(-1,0) coordinate (w1);
 	
 	\draw[color=green!80!black] (u)--(x) node[gedg] {} ;
	\draw (w) -- (u) -- (v);
	\draw[color=red] (v) -- (v1) node[redg1] {} node[redg2]{} ;

 	\draw (x) node[vertex,label=-90:{$x$}] {};
 
 
\draw (v) -- +(60:0.5);
%\draw (v) node[vertex,label=90:{$v$}] {};
\draw (v) node[vertex] {};
\path (-1.55,0.8) coordinate (vp); 
\draw[anchor = north] (vp) node {$v$};   
    
%%%%\draw (v) -- +(60:0.5);
%%%%\draw (v) node[vertex,label=90:{$v$}] {};
 	
 	\draw[color=green!80!black] (v1) -- +((120:0.5);
 	\draw (v1) -- +((-120:0.5);
%%%%\draw (v1) node[vertex,label={$y$}] {};
\draw (v1) node[vertex] {};
\path (-2.45,0.8) coordinate (yp); 
\draw[anchor = north] (yp) node {$y$}; 



\draw (u) node[vertex] {};
\path (-0.95,-0.1) coordinate (up); 
 \draw[anchor = north] (up) node {$u$};
 	
   	\draw (w) -- +(-60:0.5);
   	\draw (w) -- +(180:0.5);
 	\draw (w) node[vertex,label={$w$}] {}; 
 
 \path (-0.45,-0.1) coordinate (ux); 
\draw[anchor = north] (ux) node {$u_x$};  
 
 \draw (-1.5,-2) node {{\small (b) Type-(2)}};
\end{tikzpicture}


==> green-black-end4n.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (x) ++(-1,0) coordinate (u)  ++(120:1) coordinate (v) ++(-1,0) coordinate (v1);
	\path (u)  ++(-120:1) coordinate (w) ++(-1,0) coordinate (w1);
 	
 	\draw[color=green!80!black] (u)--(x) node[gedg] {} ;
	\draw (w) -- (u) -- (v);
	\draw[color=red] (v) --(v1) node[redg1] {} node[redg2]{} ;
	\draw[color=red] (w) --(w1) node[redg1] {} node[redg2]{} ;

 	\draw (x) node[vertex,label=-90:{$x$}] {};

    %\draw (u) node[vertex,label=-70:{$u$}] {};
    
\draw (v) -- +(60:0.5);
%\draw (v) node[vertex,label=90:{$v$}] {};
\draw (v) node[vertex] {};
\path (-1.55,0.8) coordinate (vp); 
\draw[anchor = north] (vp) node {$v$};   
    
%%%%\draw (v) -- +(60:0.5);
%%%%\draw (v) node[vertex,label=90:{$v$}] {};
 	
 	\draw[color=green!80!black] (v1) -- +((120:0.5);
 	\draw (v1) -- +((-120:0.5);
%%%%\draw (v1) node[vertex,label={$y$}] {};
 \draw (v1) node[vertex] {};
\path (-2.45,0.8) coordinate (yp); 
\draw[anchor = north] (yp) node {$y$}; 
 
    \draw[color=green!80!black] (w1) -- +((120:0.5);
 	\draw (w1) -- +((-120:0.5);
 	\draw (w1) node[vertex,label={$z$}] {};
 
 \draw (u) node[vertex] {};
 \path (-0.95,-0.1) coordinate (up); 
 \draw[anchor = north] (up) node {$u$};

 	
    \draw (w) -- +(-60:0.5);
 	\draw (w) node[vertex,label={$w$}] {};
 
\path (-0.45,-0.1) coordinate (ux); 
\draw[anchor = north] (ux) node {$u_x$};  
 
\draw (-1.5,-2) node {{\small (a) Type-(1)}};
\end{tikzpicture}


==> green-black-end5n.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (x) ++(-1,0) coordinate (u)  ++(120:1) coordinate (v) ++(-1,0) coordinate (v1);
	\path (u)  ++(-120:1) coordinate (w);
 	
 	\draw[color=green!80!black] (u)--(x) node[gedg] {} ;
	\draw (u) -- (v);
	\draw[color=red] (v) --(v1) node[redg1] {} node[redg2]{} ;
	\draw[color=red] (u) --(w) node[redg1] {} node[redg2]{} ;

\draw (x) node[vertex,label=-90:{$x$}] {};

    
\draw (v) -- +(60:0.5);
%\draw (v) node[vertex,label=90:{$v$}] {};
\draw (v) node[vertex] {};
\path (-1.55,0.8) coordinate (vp); 
\draw[anchor = north] (vp) node {$v$};
 	
	

\draw (u) node[vertex] {};
\path (-0.95,-0.1) coordinate (up); 
\draw[anchor = north] (up) node {$u$}; 

\draw (v1) node[vertex] {};
\path (-2.45,0.8) coordinate (yp); 
\draw[anchor = north] (yp) node {$y$};  	

\draw (w) node[vertex] {};
\path (-1.55,-0.85) coordinate (wp); 
\draw[anchor = east] (wp) node {$w$};

\path (-0.45,-0.1) coordinate (ux); 
\draw[anchor = north] (ux) node {$u_x$};   

\draw (-1.5,-2) node {{\small (c) Type-(3)}}; 
\end{tikzpicture}


==> green-island1.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (x) ++(-0.8,0) coordinate (u);
    \path (x) ++(60:2) coordinate (p);
    \path (x) ++(0.56,0) coordinate (q);
    \path (p) ++(3.75,0) coordinate (f);
    \path (y) ++(0.5,0) coordinate (r);  
    \path (a) ++(-0.5,0) coordinate (c); 
    \path (5.9,0) coordinate (d) ++(0.8,0) coordinate (e); 
    \path (d) ++(-0.5,0) coordinate (h); 
    \path (1.7,0) coordinate (yy);  
    \path (1,0) coordinate (ww); 
    \path (1.8,0) coordinate (y) ++(-0.8,0) coordinate (w); 
    \path (4.1,0) coordinate (aa);  
    \path (5,0) coordinate (bb); 
    \path (0.5,-0.9) coordinate (qq); 
    \path (1,1.8) coordinate (pp);
    \path (4,0) coordinate (a) ++(0.8,0) coordinate (b); 
    \path (6,0) coordinate (dd);  
    \path (6.8,0) coordinate (ee);  
    \path (4.75,1.8) coordinate (ff); 


    \draw (x) -- (q); 
    \draw (x) -- (p);  
    \draw (y) -- (p); 
    \draw (y) -- (r);
    \draw (a) -- (f); 
    \draw (a) -- (c);
    \draw (d) -- (f); 
    \draw (d) -- (h);
      
    \draw[color=green!80!black] (yy)--(ww) node[gedg] {} ;
    \draw[color=green!80!black] (aa)--(bb) node[gedg] {} ;
 	\draw[color=green!80!black] (u)--(x) node[gedg] {} ;
    \draw[color=green!80!black] (p)--(f) node[gedg] {} ;
    \draw[color=green!80!black] (dd)--(ee) node[gedg] {} ;
 
    \draw (y) node[vertex] {};
    \draw (x) node[vertex] {};  
    \draw (p) node[vertex] {};  
    \draw (f) node[vertex] {};  
    \draw (a) node[vertex] {};  
    \draw (d) node[vertex] {}; 

    \draw[anchor = south] (ff) node {$v$};   
    \draw[anchor = south] (pp) node {$u$};     
    
 
     \path (0.2,1.05) coordinate (e1); 
     \draw[anchor = north] (e1) node {$e_1$};   

    \path (1.75,1.05) coordinate (e2); 
    \draw[anchor = north] (e2) node {$e_2$};  
    
    \path (2,1.8) coordinate (e); 
     \draw[anchor = south] (e) node {$e$}; 

    \path (4,1.05) coordinate (e3); 
    \draw[anchor = north] (e3) node {$e_3$}; 

    \path (5.65,1.05) coordinate (e4); 
    \draw[anchor = north] (e4) node {$e_4$};
    
    \path (7.2,0.25) coordinate (P); 
    \draw[anchor = north] (P) node {$P$}; 

\end{tikzpicture}


==> green-island2.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (x) ++(-0.8,0) coordinate (u);
    \path (x) ++(60:2) coordinate (p);
    \path (x) ++(0.56,0) coordinate (q);
    \path (p) ++(3.75,0) coordinate (f);
    \path (y) ++(0.5,0) coordinate (r);  
    \path (a) ++(-0.5,0) coordinate (c); 
    \path (5.9,0) coordinate (d) ++(0.8,0) coordinate (e); 
    \path (d) ++(-0.5,0) coordinate (h); 
    \path (1.7,0) coordinate (yy); 
    \path (1,0) coordinate (ww); 
    \path (1.8,0) coordinate (y) ++(-0.8,0) coordinate (w); 
    \path (4.1,0) coordinate (aa);  
    \path (5,0) coordinate (bb); 
    \path (0.5,-0.9) coordinate (qq); 
    \path (1,1.8) coordinate (pp);
    \path (4,0) coordinate (a) ++(0.8,0) coordinate (b); 
    \path (6,0) coordinate (dd);  
    \path (6.8,0) coordinate (ee);  
    \path (4.75,1.8) coordinate (ff); 
    \path (0,-0.05) coordinate (u1); 
    \path (1.8,-0.05) coordinate (u2);
    \path (4,-0.05) coordinate (v3); 
    \path (5.9,-0.05) coordinate (v4); 



    \draw (x) -- (q); 
    \draw (x) -- (p);  
    \draw (y) -- (p); 
    \draw (y) -- (r);
    \draw (a) -- (f); 
    \draw (a) -- (c);
    \draw (d) -- (f); 
    \draw (d) -- (h);
      
    \draw[color=green!80!black] (yy)--(ww) node[gedg] {} ;
    \draw[color=green!80!black] (aa)--(bb) node[gedg] {} ;
 	\draw[color=green!80!black] (u)--(x) node[gedg] {} ;
    \draw[color=green!80!black] (p)--(f) node[gedg] {} ;
    \draw[color=green!80!black] (dd)--(ee) node[gedg] {} ;
 
    \draw (y) node[vertex] {};
    \draw (x) node[vertex] {};  
    \draw (p) node[vertex] {};  
    \draw (f) node[vertex] {};  
    \draw (a) node[vertex] {};  
    \draw (d) node[vertex] {}; 

    \draw[anchor = south] (ff) node {$v$};   
    \draw[anchor = south] (pp) node {$u$};  
    \draw[anchor = north] (u1) node {$u_1$}; 
    \draw[anchor = north] (u2) node {$u_2$};  
    \draw[anchor = north] (v3) node {$v_3$}; 
    \draw[anchor = north] (v4) node {$v_4$};     
    
 
     \path (0.2,1.05) coordinate (e1); 
     \draw[anchor = north] (e1) node {$e_1$};   

    \path (1.75,1.05) coordinate (e2); 
    \draw[anchor = north] (e2) node {$e_2$};  
    
     \path (2,1.8) coordinate (e); 
     \draw[anchor = south] (e) node {$e$}; 
     
     \path (3,1.75) coordinate (uv); 
     \draw[anchor = south] (uv) node {$(uv)_1$};  

    \path (4,1.05) coordinate (e3); 
    \draw[anchor = north] (e3) node {$e_3$}; 

    \path (5.65,1.05) coordinate (e4); 
    \draw[anchor = north] (e4) node {$e_4$};
    
    \path (7.2,0.25) coordinate (P); 
    \draw[anchor = north] (P) node {$P$}; 

\end{tikzpicture}


==> green-isthmus.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (x) ++(-0.8,0) coordinate (u);
    \path (x) ++(60:1.6) coordinate (p);
    \path (x) ++(0.56,0) coordinate (q);
    \path (p) ++(0,1) coordinate (f);
    \path (y) ++(0.5,0) coordinate (r);  
    \path (a) ++(-0.5,0) coordinate (c); 
    \path (1.7,0) coordinate (yy);  
    \path (1,0) coordinate (ww); 
    \path (1.8,0) coordinate (y) ++(-0.8,0) coordinate (w); 
    \path (0.5,-0.9) coordinate (qq); 
    \path (1.05,1.2) coordinate (pp);
    \path (f) ++(50:0.5) coordinate (a); 
    \path (f) ++(130:0.5) coordinate (b); 
     
    

    \draw (x) -- (q); 
    \draw (x) -- (p);  
    \draw (y) -- (p); 
    \draw (y) -- (r);
    \draw (f) -- (a);  
    \draw (f) -- (b); 
    
      
    \draw[color=green!80!black] (yy)--(ww) node[gedg] {} ;
    %\draw[color=green!80!black] (aa)--(bb) node[gedg] {} ;
 	\draw[color=green!80!black] (u)--(x) node[gedg] {} ;
    \draw[color=green!80!black] (p)--(f) node[gedg] {} ;
    
 
    \draw (y) node[vertex] {};
    \draw (x) node[vertex] {};  
    \draw (p) node[vertex] {}; 
    \draw (f) node[vertex] {}; 
    

    \draw[anchor = west] (f) node {$v$};   
    \draw[anchor = south] (pp) node {$u$};     
    
 
     \path (0.2,1) coordinate (e1); 
     \draw[anchor = north] (e1) node {$e_1$};   

    \path (1.5,1) coordinate (e2); 
    \draw[anchor = north] (e2) node {$e_2$}; 
    
    \path (1.3,2.2) coordinate (uv); 
    \draw[anchor = north] (uv) node {$(uv)_1$};    
    
    \path (0.6,2.1) coordinate (e); 
     \draw[anchor = north] (e) node {$e$};

    \path (2.75,0.25) coordinate (P); 
    \draw[anchor = north] (P) node {$P$}; 

\end{tikzpicture}


==> green-isthmus2.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (x) ++(-0.8,0) coordinate (u);
    \path (x) ++(60:1.6) coordinate (p);
    \path (x) ++(0.56,0) coordinate (q);
    \path (p) ++(0,1) coordinate (f);
    \path (y) ++(0.5,0) coordinate (r);  
    \path (a) ++(-0.5,0) coordinate (c); 
    \path (1.7,0) coordinate (yy);  
    \path (1,0) coordinate (ww); 
    \path (1.8,0) coordinate (y) ++(-0.8,0) coordinate (w); 
    \path (0.5,-0.9) coordinate (qq); 
    \path (1.05,1.2) coordinate (pp);
    \path (f) ++(50:0.5) coordinate (a); 
    \path (f) ++(130:0.5) coordinate (b); 
     
    

    \draw (x) -- (q); 
    \draw (x) -- (p);  
    \draw (y) -- (p); 
    \draw (y) -- (r);
    \draw (f) -- (a);  
    \draw (f) -- (b); 
    
      
    \draw[color=green!80!black] (yy)--(ww) node[gedg] {} ;
    %\draw[color=green!80!black] (aa)--(bb) node[gedg] {} ;
 	\draw[color=green!80!black] (u)--(x) node[gedg] {} ;
    \draw[color=green!80!black] (p)--(f) node[gedg] {} ;
    
 
    \draw (y) node[vertex] {};
    \draw (x) node[vertex] {};  
    \draw (p) node[vertex] {}; 
    \draw (f) node[vertex] {}; 
    

    \draw[anchor = west] (f) node {$v$};   
    \draw[anchor = south] (pp) node {$u$}; 
    
    \path (0.05,-0.05) coordinate (u1); 
    \draw[anchor = north] (u1) node {$u_1$};  
     
    \path (1.85,-0.05) coordinate (u2); 
    \draw[anchor = north] (u2) node {$u_2$};     
    
 
     \path (0.2,1) coordinate (e1); 
     \draw[anchor = north] (e1) node {$e_1$};   

    \path (1.5,1) coordinate (e2); 
    \draw[anchor = north] (e2) node {$e_2$}; 
    
    \path (1.3,2.2) coordinate (uv); 
    \draw[anchor = north] (uv) node {$(uv)_1$};    
    
    \path (0.6,2.1) coordinate (e); 
     \draw[anchor = north] (e) node {$e$};

    \path (2.75,0.25) coordinate (P); 
    \draw[anchor = north] (P) node {$P$}; 

\end{tikzpicture}


==> isolated-2star.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (u1) ++(60:1.6) coordinate (u);
    \path (u) ++(0,1) coordinate (u3);
    \path (u) ++ (-60:1.6) coordinate (u2);
  
    \draw (u1) -- ++(0.5,0); 
    \draw (u1) -- (u) node[midway, anchor=east]  {$e_1$};
    \draw (u2) -- (u) node[midway, anchor=west]  {$e_2$};
    \draw (u2) -- ++(0.5,0);
    \draw (u3) --  ++(50:0.5);  
    \draw (u3) -- ++(130:0.5); 
    \draw (u) -- (u3); 
    
      
    \draw[color=green!80!black] (u2)--++(-0.8,0) node[gedg] {} ;
    \draw[color=green!80!black] (u1)--++(-0.8,0) node[gedg] {} ;
    
    \draw (u2) node[vertex,label=-90:$u_2$] {};
    \draw (u1) node[vertex,label=-90:$u_1$] {};  
    \draw (u) node[vertex,label=0:$u$] {}; 
    \draw (u3) node[vertex,label=0:$u_3$] {}; 
        
    \draw[anchor = north]  (2.5,0.25) node {$C$}; 

\end{tikzpicture}


==> isolated-3star.tex <==
\begin{tikzpicture}
 [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=green,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]

	\path (0,0) coordinate (u1) ++(60:1.6) coordinate (u);
    \path (u) ++(0,1.4) coordinate (u3);
    \path (u) ++ (-60:1.6) coordinate (u2);
  
    \draw (u1) -- ++(0.5,0); 
    \draw (u1) -- (u) node[midway, anchor=east]  {$e_1$};
    \draw (u2) -- (u) node[midway, anchor=west]  {$e_2$};
    \draw (u2) -- ++(0.5,0);
    \draw (u3) --  ++(0.5,0);  
    \draw (u) -- (u3); 
    
      
    \draw[color=green!80!black] (u2)--++(-0.8,0) node[gedg] {} ;
    \draw[color=green!80!black] (u1)--++(-0.8,0) node[gedg] {} ;
    \draw[color=green!80!black] (u3)--++(-0.8,0) node[gedg] {} ;
    
    \draw (u2) node[vertex,label=-90:$v_2$] {};
    \draw (u1) node[vertex,label=-90:$v_1$] {};  
    \draw (u) node[vertex,label=0:$v$] {}; 
    \draw (u3) node[vertex,label=90:$v_3$] {}; 
        
    \draw[anchor = north]  (2.5,0.25) node {$C$}; 

\end{tikzpicture}


==> no-green-red-green.tex <==
\begin{tikzpicture}
	[thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]

	\path (0,0) coordinate (u1) ++(30:1) coordinate (u2)  ++(-30:1) coordinate (u3)  ++(30:1) coordinate (u4) ++(-30:1) coordinate (u5);
	
	\draw[color=green!80!black] (u1)--(u2) node[gedg] {} (u3)--(u4) node[gedg] {};
	\draw[color=red] (u2)--(u3) node[redg1] {} node[redg2]{};
	\draw (u1) node[vertex,label={$u_1$}] {};
	
	\draw (u2) -- +(90:0.3);
	\draw (u2) node[chosenvertex,label=-90:{$u_2$}] {}; 
	
	\draw (u3) -- +(-90:0.3);
	\draw (u3) node[chosenvertex,label={$u_3$}] {};
	
	\draw (u4) node[vertex,label=-90:{$u_4$}] {};

\end{tikzpicture}

==> no-green-red-red.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]
	
	\path (0,0) coordinate (u1) ++(30:1) coordinate (u2)  ++(-30:1) coordinate (u3)  ++(30:1) coordinate (u4) ;
	
	\draw[color=green!80!black] (u1)--(u2) node[gedg] {} ;
	\draw[color=red] (u2)--(u3) node[redg1] {} node[redg2]{}
	                 (u3)--(u4) node[redg1] {} node[redg2]{};
	\draw (u1) node[vertex,label={$u_1$}] {};
	
	\draw (u2) -- +(90:0.2);
	\draw (u2) node[vertex,label=-90:{$u_2$}] {}; 
	
	\draw (u3) -- +(-90:0.2);
	\draw (u3) node[vertex,label={$u_3$}] {};
	
	\draw (u4) node[vertex,label=-90:{$u_4$}] {};


\end{tikzpicture}

==> no-red-edges.tex <==
\begin{tikzpicture}
     [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=green,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]
	

	\path 
		(0,0) coordinate (u) ++(1.5,0) coordinate (v) 
		(u) +(90:1) coordinate (u1)
		(u) +(-135:1) coordinate (u2)
		(v) +(90:1) coordinate (v1)
		(v) +(-45:1) coordinate (v2)
	;
 	

	\draw (u2) -- (u) -- (u1) -- (v1) -- (v) -- (v2);
	\draw[color=red] (u) --(v) node[redg1] {} node[redg2]{} 
	;
  	
  	\draw 
 		(u1) -- +(135:0.3)
 		(v1) -- +(45:0.3)
 		(u2) -- +(165:0.3)	
 		(u2) -- +(-75:0.3)	
 		(v2) -- +(-115:0.3)	
 		(v2) -- +(15:0.3)	
	;
 
	\draw 
		(u) node[chosenvertex,label=180:{$u$}] {}	
		(u1) node[removedvertex,label=180:{$u_1$}] {}
		(u2) node[markedvertex,label=0:{$u_2$}] {}
		(v) node[chosenvertex, label=0:{$v$}] {}
		(v1) node[removedvertex,label=0:{$v_1$}] {}
		(v2) node[markedvertex,label=180:{$v_2$}] {}
	;






\path (5,0) coordinate (u) ++(1.5,0) coordinate (v) 
				(u) +(120:1) coordinate (u1)
				(u) +(-120:1) coordinate (u2)
				(v) +(60:1) coordinate (v1)
				(v) +(-60:1) coordinate (v2)
	;
 	

	\draw (u2) -- (u) -- (u1)   (v1) -- (v) -- (v2);
	\draw[color=red] (u) --(v) node[redg1] {} node[redg2]{} ;
  	
  	\draw 
 		(u1) -- +(60:0.3)
 		(u1) -- +(180:0.3)
 		(v1) -- +(0:0.3)
 		(v1) -- +(120:0.3)
 		(u2) -- +(-60:0.3)	
 		(u2) -- +(180:0.3)	
 		(v2) -- +(0:0.3)	
 		(v2) -- +(-120:0.3)	
	;
	\draw 
		(u) node[chosenvertex,label=180:{$u$}] {}	
		(u1) node[removedvertex,label=0:{$u_1$}] {}
		(u2) node[removedvertex,label=0:{$u_2$}] {}
		(v) node[chosenvertex, label=0:{$v$}] {}
		(v1) node[removedvertex,label=180:{$v_1$}] {}
		(v2) node[markedvertex,label=180:{$v_2$}] {}
	;
\end{tikzpicture}


==> pre-24-10cycle.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=green,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]


	
	\path 
		(0,0) coordinate (u) ++(60:1) coordinate (up)  
		++(10:1) coordinate (v) ++(-40:1) coordinate (vp)
		++(-90:1) coordinate (w) ++(-140:1) coordinate (wp)
		++(170:1) coordinate (wps)
	 		;
	\path (up) ++(120:1) coordinate (ups)
				(w) ++(-40:1) coordinate (ws)
				(wp) ++(-90:1) coordinate (x) ++(-30:1) coordinate (xp);
	
 	\draw[color=green!80!black] 
					(u)--(up) node[gedg] {}
					(v)--(vp) node[gedg] {}
					(w)--(wp) node[gedg] {}
					(x)--(xp) node[gedg] {}

;
 	\draw 
		(u) -- +(180:0.3)
		(up) -- (ups) -- +(180:0.3)
		(ups) -- +(60:0.3)
		(up) -- (v) -- +(85:0.3)
		(vp) -- +(25:0.3)
		(vp) -- (w) -- (ws) -- +(-100:0.3)
		(ws) -- +(20:0.3)
		(wp) -- (x) -- +(-150:0.3)
		(wp) -- (wps) -- (u)
		(wps) -- +(-120:0.3)
	;
 	\draw (u) node[chosenvertex,label=0:{$u$}] {};
	\draw (up) node[removedvertex,label=90:{$u'$}] {};
	\draw (ups) node[vertex,label=45:{$u'^*$}] {};

 	\draw (v) node[chosenvertex,label=-90:{$v$}] {};
	\draw (vp) node[removedvertex,label=0:{$v'$}] {};

 	\draw (w) node[chosenvertex,label=0:{$w$}] {};
	\draw (wp) node[removedvertex,label=90:{$w'$}] {};
	\draw (ws) node[removedvertex,label=-45:{$w^*$}] {};
	\draw (wps) node[removedvertex,label=180:{$w'^*$}] {};
	
    \draw (x) node[chosenvertex,label=0:{$x$}] {};
	\draw (xp) node[vertex,label=0:{$x'$}] {};




\path 
		(6,0) coordinate (u) ++(60:1) coordinate (up)  
		++(10:1) coordinate (v) ++(-40:1) coordinate (vp)
		++(-90:1) coordinate (w) ++(-140:1) coordinate (wp)
		++(170:1) coordinate (wps)
	 		;
	\path (up) ++(120:1) coordinate (ups)
				(w) ++(-40:1) coordinate (ws)
				(wp) ++(-90:1) coordinate (x) ++(-30:1) coordinate (xp);
	
 	\draw[color=green!80!black] 
					(u)--(up) node[gedg] {}
					(v)--(vp) node[gedg] {}
					(w)--(wp) node[gedg] {}
					(x)--(xp) node[gedg] {}
;
 \draw[color=red]
		(vp) -- +(25:1) coordinate (y) node[redg1] {} node[redg2sel] {}
					;
 	\draw 
		(u) -- +(180:0.3)
		(up) -- (ups) -- +(180:0.3)
		(ups) -- +(60:0.3)
		(up) -- (v) -- +(85:0.3)
		(vp) -- (w) -- (ws) -- +(-100:0.3)
		(ws) -- +(20:0.3)
		(wp) -- (x) -- +(-150:0.3)
		(wp) -- (wps) -- (u)
		(wps) -- +(-120:0.3)
	;
 	\draw (u) node[chosenvertex,label=0:{$u$}] {};
	\draw (up) node[removedvertex,label=90:{$u'$}] {};
	\draw (ups) node[vertex,label=45:{$u'^*$}] {};

 	\draw (v) node[chosenvertex,label=-90:{$v$}] {};
	\draw (vp) node[removedvertex,label=0:{$v'$}] {};

 	\draw (w) node[chosenvertex,label=0:{$w$}] {};
	\draw (wp) node[removedvertex,label=90:{$w'$}] {};
	\draw (ws) node[removedvertex,label=-45:{$w^*$}] {};
	\draw (wps) node[removedvertex,label=180:{$w'^*$}] {};
	
    \draw (x) node[chosenvertex,label=0:{$x$}] {};
	\draw (xp) node[vertex,label=0:{$x'$}] {};
	\draw (y) node[markedvertex,label=0:{$y$}] {};




\end{tikzpicture}

==> pre-24-6cycle.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]

	
	\path 
		(0,0)  coordinate (up)  
		++(0:1) coordinate (v) ++(72:1) coordinate (vp)
		++(144:1) coordinate (w) ++(216:1) coordinate (x)
		;
	\path (w) ++(90:1) coordinate (wp);
	
 	\draw[color=green!80!black] 
					(v)--(vp) node[gedg] {}
					(w)--(wp) node[gedg] {}
					(up) -- +(-126:.3)
					;
 	\draw 
		(up) -- (x) 
		(x) -- +(162:0.3)
		(up) -- (v) -- +(-54:0.3)
		(vp) -- +(18:0.3)
		(vp) -- (w) -- (x) 
	;
	\draw (up) node[removedvertex,label=180:{$u'$}] {};
	\draw (x) node[removedvertex,label=90:{$w^*$}] {};

 	\draw (v) node[chosenvertex,label=0:{$v$}] {};
	\draw (vp) node[removedvertex,label=90:{$v'$}] {};

 	\draw (w) node[chosenvertex,label=0:{$w$}] {};
	\draw (wp) node[vertex,label=180:{$w'$}] {};


	
	\path 
		(4,0)  coordinate (up)  
		++(0:1) coordinate (v) ++(72:1) coordinate (vp)
		++(144:1) coordinate (w) ++(216:1) coordinate (x)
		;
	\path (w) ++(90:1) coordinate (wp)
		(vp) ++(18:1) coordinate (vs)
			;
	
 	\draw[color=green!80!black] 
					(v)--(vp) node[gedg] {}
					(w)--(wp) node[gedg] {}
					(up) -- +(-126:.3)
					;
	\draw[color=red] 
					(vp)--(vs) node[redg1] {} node[redg2sel] {}
					;
 	\draw 
		(up) -- (x) 
		(x) -- +(162:0.3)
		(up) -- (v) -- +(-54:0.3)
		(vp) -- (w) -- (x) 
	;
	\draw (up) node[removedvertex,label=180:{$u'$}] {};
	\draw (x) node[removedvertex,label=90:{$w^*$}] {};

 	\draw (v) node[chosenvertex,label=0:{$v$}] {};
	\draw (vp) node[removedvertex,label=90:{$v'$}] {};

 	\draw (w) node[chosenvertex,label=0:{$w$}] {};
	\draw (wp) node[vertex,label=180:{$w'$}] {};

	\draw (vs) node[markedvertex,label=90:{$v^*$}] {};



\end{tikzpicture}


==> pre-24-6cycle2.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=green,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	gedgsel/.style={circle,midway,draw=blue,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]

	
	\path 
		(0,0)  coordinate (up)  
		++(0:1) coordinate (v) ++(72:1) coordinate (vp)
		++(144:1) coordinate (w) ++(216:1) coordinate (x)
		;
	\path (x) ++(162:1) coordinate (xp)
				(w) +(90:1) coordinate (ws);
	
 	\draw[color=green!80!black] 
					(v)--(vp) node[gedg] {}
					;
 	\draw 
		(up) -- (x) -- +(162:0.3)
		(w) -- (ws)
		(up) -- (v) -- +(-54:0.3)
		(up) -- +(-126:0.3)

		(vp) -- +(18:0.3)
		(vp) -- (w) -- (x) 
		(ws) -- +(+30 : 0.3)
		(ws) -- +(+150 : 0.3)
	;
	\draw (up) node[removedvertex,label=180:{$u'$}] {};
	\draw (x) node[removedvertex,label=90:{$x$}] {};

 	\draw (v) node[chosenvertex,label=0:{$v$}] {};
	\draw (vp) node[removedvertex,label=90:{$v'$}] {};

 	\draw (w) node[chosenvertex,label=0:{$w$}] {};
 	\draw (ws) node[removedvertex,label=0:{$w^*$}] {};




\path 
		(5,0)  coordinate (up)  
		++(0:1) coordinate (v) ++(72:1) coordinate (vp)
		++(144:1) coordinate (w) ++(216:1) coordinate (x)
		;
	\path (x) ++(162:1) coordinate (xp)
				(w) +(90:1) coordinate (ws);
	
 	\draw[color=green!80!black] 
					(v)--(vp) node[gedgsel] {}
					(x)--(xp) node[gedg] {}
					;
 	\draw 
		(up) -- (x) 
		(w) -- (ws)
		(up) -- (v) -- +(-54:0.3)
		(up) -- +(-126:0.3)
		(vp) -- +(18:0.3)
		(vp) -- (w) -- (x) 
		(ws) -- +(+30 : 0.3)
		(ws) -- +(+150 : 0.3)
	;
	\draw (up) node[removedvertex,label=180:{$u'$}] {};
	\draw (x) node[chosenvertex,label=90:{$x$}] {};

 	\draw (v) node[removedvertex,label=0:{$v$}] {};
	\draw (vp) node[removedvertex,label=90:{$v'$}] {};

 	\draw (w) node[removedvertex,label=0:{$w$}] {};
 	\draw (ws) node[vertex,label=0:{$w^*$}] {};

	\draw (xp) node[vertex,label=180:{$x'$}] {};


\end{tikzpicture}

==> pre-24-other10cycle-2new.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=green,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]

	\path 
		(0,0) coordinate (u) ++ (0:1) coordinate (up) +(-90:1) coordinate (ups)
		++(45:1) coordinate (v)  
		++(0:1) coordinate (vp) ++(-45:1) coordinate (w)
		++(-90:1) coordinate (wp) ++(-135:1) coordinate (wps)
		++(180:1) coordinate (y) + (-122.5:1) coordinate (z)
	 		;
	\path 	
		(w) ++(21.5:1) coordinate (ws)
		(wp) ++(-21.5:1) coordinate (x) ++(0:1) coordinate (xp)
	;
 	\draw[color=green!80!black] 
		(u)--(up) node[gedg] {}
		(v)--(vp) node[gedg] {}
		(w)--(wp) node[gedg] {}
		(x)--(xp) node[gedg] {}
	;
	\draw[color=red] 
		(z) -- (y) node[redg1] {} node[redg2sel] {}
	;
 	\draw 
		(u) -- +(120:0.3)
		(u) -- +(-120:0.3)
		(up) -- (ups) 
		(ups) -- +(-158.5:0.3)
		(up) -- (v) -- +(122.5:0.3)
		(vp) -- +(57.5:0.3)
		(vp) -- (w) -- (ws) -- +(81.5:0.3)
		(ws) -- +(-38.5:0.3)
		(wp) -- (x) -- +(-90:0.3)
		(wp) -- (wps) -- (y) -- (ups)
		(wps) -- +(-57.5:0.3)
		(xp) -- +(60:0.3)
		(xp) -- +(-60:0.3)
	;
 	\draw
		(u) node[vertex,label=90:{$u$}] {}
		(up) node[chosenvertex,label=90:{$u'$}] {}
		(ups) node[removedvertex,label=135:{$u'^*$}] {}
		(v) node[removedvertex,label=90:{$v$}] {}
		(vp) node[chosenvertex,label=90:{$v'$}] {}
		(w) node[removedvertex,label=90:{$w$}] {}
		(wp) node[chosenvertex,label=45:{$w'$}] {}
		(ws) node[vertex,label=90:{$w^*$}] {}
		(wps) node[removedvertex,label=0:{$w'^*$}] {}
		(y) node[removedvertex,label=-90:{$y$}] {}
		(z) node[vertex,label=0:{$z$}] {}
		(x) node[markedvertex,label=90:{$x$}] {}
		(xp) node[vertex,label=90:{$x'$}] {}
	;
	\path 
		(7,0) coordinate (u) ++ (0:1) coordinate (up) +(-90:1) coordinate (ups)
		++(45:1) coordinate (v)  
		++(0:1) coordinate (vp) ++(-45:1) coordinate (w)
		++(-90:1) coordinate (wp) ++(-135:1) coordinate (wps)
		++(180:1) coordinate (y) +(-122.5:1) coordinate (z)
	;
	\path 	
		(w) ++(21.5:1) coordinate (ws)
		(wp) ++(-21.5:1) coordinate (x) ++(0:1) coordinate (xp)
	;
	\draw[color=green!80!black] 
		(u)--(up) node[gedg] {}
		(v)--(vp) node[gedg] {}
		(w)--(wp) node[gedg] {}
		(x)--(xp) node[gedg] {}	
		(y)--(z) node[gedg] {}
	;
	\draw 
		(u) -- +(120:0.3)
		(u) -- +(-120:0.3)
		(up) -- (ups) 
		(ups) -- +(-158.5:0.3)
		(up) -- (v) -- +(122.5:0.3)
		(vp) -- +(57.5:0.3)
		(vp) -- (w) -- (ws) -- +(81.5:0.3)
		(ws) -- +(-38.5:0.3)
		(wp) -- (x) -- +(-90:0.3)
		(wp) -- (wps) -- (y) -- (ups)
		(wps) -- +(-57.5:0.3)
		(xp) -- +(60:0.3)
		(xp) -- +(-60:0.3)
	;
	\draw (u) node[vertex,label=90:{$u$}] {}
	;
	\draw (up) node[removedvertex,label=90:{$u'$}] {};
	\draw (ups) node[removedvertex,label=135:{$u'^*$}] {};

 	\draw (v) node[chosenvertex,label=90:{$v$}] {};
	\draw (vp) node[removedvertex,label=90:{$v'$}] {};

 	\draw (w) node[chosenvertex,label=90:{$w$}] {};
	\draw (wp) node[removedvertex,label=45:{$w'$}] {};
	\draw (ws) node[markedvertex,label=90:{$w^*$}] {};
	\draw (wps) node[removedvertex,label=0:{$w'^*$}] {};
	
    \draw (y) node[chosenvertex,label=-90:{$y$}] {};
	\draw (z) node[vertex,label=0:{$z$}] {};
    \draw (x) node[chosenvertex,label=90:{$x$}] {}
		(xp) node[vertex,label=90:{$x'$}] {}
	;
	\path 
		(0,-5) coordinate (u) ++ (0:1) coordinate (up) +(-90:1) coordinate (ups)
		++(45:1) coordinate (v)  
		++(0:1) coordinate (vp) ++(-45:1) coordinate (w)
		++(-90:1) coordinate (wp) ++(-135:1) coordinate (wps)
		++(180:1) coordinate (y) +(-122.5:1) coordinate (z)
	 ;
	\path 	
		(w) ++(21.5:1) coordinate (ws)
		(wp) ++(-21.5:1) coordinate (x) ++(0:1) coordinate (xp)
	;
 	\draw[color=green!80!black] 
					(u)--(up) node[gedg] {}
					(v)--(vp) node[gedg] {}
					(w)--(wp) node[gedg] {}
					(x)--(xp) node[gedg] {}
	;
	\draw 
		(y) --(z) -- +(-182.5:0.3)
		(z) -- +(-62.5:0.3)
		(u) -- +(120:0.3)
		(u) -- +(-120:0.3)
		(up) -- (ups) 
		(ups) -- +(-158.5:0.3)
		(up) -- (v) -- +(122.5:0.3)
		(vp) -- +(57.5:0.3)
		(vp) -- (w) -- (ws) -- +(81.5:0.3)
		(ws) -- +(-38.5:0.3)
		(wp) -- (x) -- +(-90:0.3)
		(wp) -- (wps) -- (y) -- (ups)
		(wps) -- +(-57.5:0.3)
		(xp) -- +(60:0.3)
		(xp) -- +(-60:0.3)
	;
 	\draw (u) node[vertex,label=90:{$u$}] {};
	\draw (up) node[removedvertex,label=90:{$u'$}] {};
	\draw (ups) node[removedvertex,label=135:{$u'^*$}] {};

 	\draw (v) node[chosenvertex,label=90:{$v$}] {};
	\draw (vp) node[removedvertex,label=90:{$v'$}] {};

 	\draw (w) node[chosenvertex,label=90:{$w$}] {};
	\draw (wp) node[removedvertex,label=45:{$w'$}] {};
	\draw (ws) node[markedvertex,label=90:{$w^*$}] {};
	\draw (wps) node[removedvertex,label=0:{$w'^*$}] {};
	
    \draw (y) node[chosenvertex,label=-90:{$y$}] {};
	\draw (z) node[removedvertex,label=0:{$z$}] {};
    \draw (x) node[chosenvertex,label=90:{$x$}] {};
    \draw (xp) node[vertex,label=90:{$x'$}] {};







\path 
		(7,-5) coordinate (u) ++ (0:1) coordinate (up) +(-90:1) coordinate (ups)
		++(45:1) coordinate (v)  
		++(0:1) coordinate (vp) ++(-45:1) coordinate (w)
		++(-90:1) coordinate (wp) ++(-135:1) coordinate (wps)
		++(180:1) coordinate (y) +(-122.5:1) coordinate (z)
	 		;
	\path 	(w) ++(21.5:1) coordinate (ws)
				(wp) ++(-21.5:1) coordinate (x) ++(0:1) coordinate (xp)
				;
	
 	\draw[color=green!80!black] 
					(u)--(up) node[gedg] {}
					(v)--(vp) node[gedg] {}
					(w)--(wp) node[gedg] {}
					(x)--(xp) node[gedg] {}
					;

	\draw 
		(y) --(z) -- +(-182.5:0.3)
	;
	\draw[color=red] 
		(z) -- ++(-62.5:1) coordinate (zp) node[redg1] {} node[redg2sel] {}
	;
	\draw 
		(u) -- +(120:0.3)
		(u) -- +(-120:0.3)
		(up) -- (ups) 
		(ups) -- +(-158.5:0.3)
		(up) -- (v) -- +(122.5:0.3)
		(vp) -- +(57.5:0.3)
		(vp) -- (w) -- (ws) -- +(81.5:0.3)
		(ws) -- +(-38.5:0.3)
		(wp) -- (x) -- +(-90:0.3)
		(wp) -- (wps) -- (y) -- (ups)
		(wps) -- +(-57.5:0.3)
		(xp) -- +(60:0.3)
		(xp) -- +(-60:0.3)
	;
 	\draw (u) node[vertex,label=90:{$u$}] {};
	\draw (up) node[removedvertex,label=90:{$u'$}] {};
	\draw (ups) node[removedvertex,label=135:{$u'^*$}] {};

 	\draw (v) node[chosenvertex,label=90:{$v$}] {};
	\draw (vp) node[removedvertex,label=90:{$v'$}] {};

 	\draw (w) node[chosenvertex,label=90:{$w$}] {};
	\draw (wp) node[removedvertex,label=45:{$w'$}] {};
	\draw (ws) node[markedvertex,label=90:{$w^*$}] {};
	\draw (wps) node[removedvertex,label=0:{$w'^*$}] {};
	
    \draw (y) node[chosenvertex,label=-90:{$y$}] {};
	\draw (z) node[removedvertex,label=0:{$z$}] {}
		(x) node[chosenvertex,label=90:{$x$}] {}
		(xp) node[vertex,label=90:{$x'$}] {}
		(zp) node[markedvertex,label=0:{$z'$}] {}
	;

\end{tikzpicture}


==> pre-24-other10cycle-new.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=green,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]

	\path 
		(0,0) coordinate (u) ++ (0:1) coordinate (up) +(-90:1) coordinate (ups)
		++(45:1) coordinate (v)  
		++(0:1) coordinate (vp) ++(-45:1) coordinate (w)
		++(-90:1) coordinate (wp) ++(-135:1) coordinate (wps)
		++(180:1) coordinate (y) ++(-122.5:1) coordinate (yp)  +(-62.5:1) coordinate (ypp)
		;
	\path 	(w) ++(21.5:1) coordinate (ws)
				(wp) ++(-21.5:1) coordinate (x) ++(0:1) coordinate (xp)
				;
	
 	\draw[color=green!80!black] 
					(u)--(up) node[gedg] {}
					(v)--(vp) node[gedg] {}
					(w)--(wp) node[gedg] {}
					(x)--(xp) node[gedg] {}
					(yp) -- (ypp)  node[gedg] {}
					;

 	\draw 
		(u) -- +(120:0.3)
		(u) -- +(-120:0.3)
		(up) -- (ups) 
		(ups) -- +(-158.5:0.3)
		(up) -- (v) -- +(122.5:0.3)
		(vp) -- +(57.5:0.3)
		(vp) -- (w) -- (ws) -- +(81.5:0.3)
		(ws) -- +(-38.5:0.3)
		(wp) -- (x) -- +(-90:0.3)
		(wp) -- (wps) -- (y) -- (ups)
		(wps) -- +(-57.5:0.3)
		(xp) -- +(60:0.3)
		(xp) -- +(-60:0.3)
		(y) -- (yp) -- +(-182.5:0.3)
	;
% 	\draw (u1) node[vertex,label=180:{$u_1$}] {};
% 	\draw (u2) node[vertex,label=180:{$u_2$}] {};
 	\draw (u) node[vertex,label=90:{$u$}] {};
	\draw (up) node[chosenvertex,label=90:{$u'$}] {};
	\draw (ups) node[removedvertex,label=135:{$u'^*$}] {};

 	\draw (v) node[removedvertex,label=90:{$v$}] {};
	\draw (vp) node[chosenvertex,label=90:{$v'$}] {};

 	\draw (w) node[removedvertex,label=90:{$w$}] {};
	\draw (wp) node[chosenvertex,label=45:{$w'$}] {};
	\draw (ws) node[vertex,label=90:{$w^*$}] {};
	\draw (wps) node[removedvertex,label=0:{$w'^*$}] {};
	
    \draw (y) node[removedvertex,label=-90:{$y$}] {};
    \draw (yp) node[chosenvertex,label=0:{$z$}] {};
    \draw (ypp) node[vertex,label=0:{$z'$}] {};

    \draw (x) node[markedvertex,label=90:{$x$}] {};
    \draw (xp) node[vertex,label=90:{$x'$}] {};







\end{tikzpicture}


==> red-adj-vertices.tex <==
\begin{tikzpicture}
     [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	chosenvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	removedvertex/.style={circle,draw,fill=blue!30!white,inner sep=0pt,minimum size=2mm},
	markedvertex/.style={circle,draw,fill=blue,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	redg2sel/.style={circle,pos=.65,draw=blue,fill=red,inner sep=0pt,minimum size=3pt}]
	

	\path (0,0) coordinate (y) ++(-1.5,0) coordinate (v) 
			++(0,-1) coordinate (w) ++(+1.5,0) coordinate (z);
 	

	\draw (w) -- (v);
	\draw[color=red] (v) --(y) node[redg1] {} node[redg2]{} ;
	\draw[color=red] (w) -- (z) node[redg1] {} node[redg2]{} ;
 	
 	\draw 
		(v) -- +(135:0.3)
		(y) -- +(60:0.3)
		(y) -- +(-60:0.3)	
		(z) -- +(60:0.3)
		(z) -- +(-60:0.3)
		(w) -- +(-135:0.3);

	\draw (v) node[vertex,label=180:{$v$}] {};	
	\draw (y) node[vertex, label=90:{$y$}] {}; 
 	\draw (z) node[vertex,label=-90:{$z$}] {};
 	\draw (w) node[vertex,label=180:{$w$}] {};

 
\end{tikzpicture}


==> red-detour.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (x) ++(-1,0) coordinate (u);
    \path (x) ++(0,1.5) coordinate (p);
    \path (x) ++(0.75,0) coordinate (q);
    \path (-0.9,1.5) coordinate (qq); 
    \path (0,-0.1) coordinate (xx); 
    \path (0.25,1.25) coordinate (pp);
    \path (-0.5,0.9) coordinate (uv1); 
    \path (-0.5,1.35) coordinate (uv2); 
    \path (0.2,0.95) coordinate (e1); 
    \path (1,0.25) coordinate (P); 
    
    \path (p) ++(50:0.5) coordinate (a); 
    \path (p) ++(130:0.5) coordinate (b); 
    \draw (p) -- (a);  
    \draw (p) -- (b);   
    \draw (x) -- (q); 
    \draw[anchor = south] (pp) node {$v$};     
    \draw[color=green!80!black] (u)--(x) node[gedg] {} ;
    \draw[color=red] (x) -- (p) node[redg1] {} node[redg2]{} ;
    \draw[anchor = north] (xx) node {$u$};  
    \draw[anchor = north] (uv1) node {$(uv)_1$};  
    \draw[anchor = north] (uv2) node {$(uv)_2$};    
    \draw[anchor = north] (e1) node {$e$};   
    \draw[anchor = north] (P) node {$P$}; 
    
    \draw (x) node[vertex] {};   
    \draw (p) node[vertex] {};      
     
   

\end{tikzpicture}


==> red-island1.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (x) ++(-1,0) coordinate (u);
    \path (x) ++(45:2) coordinate (p);
    \path (x) ++(0.6,0) coordinate (q);
    \draw (x) -- (q); 
    
    \path (2,0) coordinate (y) ++(-1,0) coordinate (w); 
    \path (y) ++(0.6,0) coordinate (r); 
    \draw (y) -- (p); 
    \draw (y) -- (r);
    \draw (y) node[vertex] {};  
    %\draw[color=green!80!black] (y)--(w) node[gedg] {} ; 
    \path (1.9,0) coordinate (yy);  
    \path (1,0) coordinate (ww); 
    \draw[color=green!80!black] (yy)--(ww) node[gedg] {} ;
    
    \path (4,0) coordinate (a) ++(1,0) coordinate (b); 
    \path (a) ++(-0.6,0) coordinate (c); 
    \draw (a) -- (p); 
    \draw (a) -- (c);
    \draw (a) node[vertex] {};  
    %\draw[color=green!80!black] (a)--(b) node[gedg] {} ;  
    \path (4.1,0) coordinate (aa);  
    \path (5,0) coordinate (bb); 
    \draw[color=green!80!black] (aa)--(bb) node[gedg] {} ;
    
    
 	
 	\draw[color=green!80!black] (u)--(x) node[gedg] {} ;
    \draw[color=red] (x) -- (p) node[redg1] {} node[redg2]{} ;
    \path (0.5,-0.9) coordinate (qq); 
    \draw (x) node[vertex] {};  
     \path (0,-0.1) coordinate (xx); 
    \draw[anchor = north] (xx) node {$u$};  

    \draw (p) node[vertex] {};  
    \path (1.425,1.45) coordinate (pp);
    \draw[anchor = south] (pp) node {$v$}; 
    
\path (-0.05,0.9) coordinate (uv1); 
\draw[anchor = north] (uv1) node {$(uv)_1$};  

\path (0.35,1.35) coordinate (uv2); 
\draw[anchor = north] (uv2) node {$(uv)_2$};    
   
%\path (0.625,1.05) coordinate (e1); 
%\draw[anchor = north] (e1) node {$e$};  
\path (0.85,0.85) coordinate (e1); 
\draw[anchor = north] (e1) node {$e$};   

\path (1.925,1.05) coordinate (e2); 
\draw[anchor = north] (e2) node {$e'$};  

\path (3.1,1.05) coordinate (e3); 
\draw[anchor = north] (e3) node {$e''$}; 

\path (5.35,0.25) coordinate (P); 
\draw[anchor = north] (P) node {$P$}; 

\end{tikzpicture}


==> red-island2.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (x) ++(-1,0) coordinate (u);
    \path (x) ++(45:2) coordinate (p);
    \path (x) ++(0.6,0) coordinate (q);
    \draw (x) -- (q); 
    
    \path (2,0) coordinate (y) ++(-1,0) coordinate (w); 
    \path (y) ++(0.6,0) coordinate (r); 
    \draw (y) -- (p); 
    \draw (y) -- (r);
    \draw (y) node[vertex] {};  
    %\draw[color=green!80!black] (y)--(w) node[gedg] {} ; 
    \path (1.9,0) coordinate (yy);  
    \path (2,0) coordinate (yyy);  
    \path (1,0) coordinate (ww); 
    \draw[color=green!80!black] (yy)--(ww) node[gedg] {} ;
    \draw[anchor = north] (yyy) node {$v'$};

    
    \path (4,0) coordinate (a) ++(1,0) coordinate (b); 
    \path (a) ++(-0.6,0) coordinate (c); 
    \draw (a) -- (p); 
    \draw (a) -- (c);
    \draw (a) node[vertex] {};  
    %\draw[color=green!80!black] (a)--(b) node[gedg] {} ;  
    \path (4.1,0) coordinate (aa);  
    \path (5,0) coordinate (bb); 
    \draw[color=green!80!black] (aa)--(bb) node[gedg] {} ;
    \draw[anchor = north] (aa) node {$v''$}; 

    
    
 	
 	\draw[color=green!80!black] (u)--(x) node[gedg] {} ;
    \draw[color=red] (x) -- (p) node[redg1] {} node[redg2]{} ;
    \path (0.5,-0.9) coordinate (qq); 
    \draw (x) node[vertex] {};  
     \path (0,-0.1) coordinate (xx); 
    \draw[anchor = north] (xx) node {$u$};  

    \draw (p) node[vertex] {};  
    \path (1.425,1.45) coordinate (pp);
    \draw[anchor = south] (pp) node {$v$}; 
    
\path (-0.05,0.9) coordinate (uv1); 
\draw[anchor = north] (uv1) node {$(uv)_1$};  

\path (0.35,1.35) coordinate (uv2); 
\draw[anchor = north] (uv2) node {$(uv)_2$};    
   
%\path (0.625,1.05) coordinate (e1); 
%\draw[anchor = north] (e1) node {$e$};  
\path (0.85,0.85) coordinate (e1); 
\draw[anchor = north] (e1) node {$e$};   

\path (1.925,1.05) coordinate (e2); 
\draw[anchor = north] (e2) node {$e'$};  

\path (3.1,1.05) coordinate (e3); 
\draw[anchor = north] (e3) node {$e''$}; 

\path (5.35,0.25) coordinate (P); 
\draw[anchor = north] (P) node {$P$}; 

\end{tikzpicture}


==> red-isthmus-1.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (x) ++(-0.8,0) coordinate (u);
    \path (x) ++(60:1.6) coordinate (p);
    \path (x) ++(0.56,0) coordinate (q);
    \path (p) ++(0,1.25) coordinate (f);
    \path (y) ++(0.5,0) coordinate (r);  
    \path (a) ++(-0.5,0) coordinate (c); 
    \path (1.7,0) coordinate (yy);  
    \path (1,0) coordinate (ww); 
    \path (1.8,0) coordinate (y) ++(-0.8,0) coordinate (w); 
    \path (0.5,-0.9) coordinate (qq); 
    \path (1.05,1.2) coordinate (pp);
    \path (f) ++(50:0.5) coordinate (a); 
    \path (f) ++(130:0.5) coordinate (b); 
     
    

    \draw (x) -- (q); 
    \draw (x) -- (p);  
    \draw (y) -- (p); 
    \draw (y) -- (r);
    \draw (f) -- (a);  
    \draw (f) -- (b); 
    
      
    \draw[color=green!80!black] (yy)--(ww) node[gedg] {} ;
    %\draw[color=green!80!black] (aa)--(bb) node[gedg] {} ;
 	\draw[color=green!80!black] (u)--(x) node[gedg] {} ;
    \draw[color=red] (p)--(f) node[redg1] {} node[redg2]{} ; 
    
 
    \draw (y) node[vertex] {};
    \draw (x) node[vertex] {};  
    \draw (p) node[vertex] {}; 
    \draw (f) node[vertex] {}; 
    

    \draw[anchor = west] (f) node {$v$};   
    \draw[anchor = south] (pp) node {$u$};     
    
 
     \path (0.2,1) coordinate (e1); 
     \draw[anchor = north] (e1) node {$e_1$};   

    \path (1.5,1) coordinate (e2); 
    \draw[anchor = north] (e2) node {$e_2$}; 
    
    \path (1.3,2.1) coordinate (uv1); 
    \draw[anchor = north] (uv1) node {$(uv)_1$}; 
    
    \path (1.3,2.5) coordinate (uv2); 
    \draw[anchor = north] (uv2) node {$(uv)_2$};      
    
    \path (0.6,2.25) coordinate (e); 
     \draw[anchor = north] (e) node {$e$};

    \path (2.75,0.25) coordinate (P); 
    \draw[anchor = north] (P) node {$P$}; 

\end{tikzpicture}


==> special-black-edge.tex <==
\begin{tikzpicture}
    [thick,scale=1,
	vertex/.style={circle,draw,fill=white,inner sep=0pt,minimum size=2mm},
	gedg/.style={circle,midway,fill=green!80!black,inner sep=0pt,minimum size=3pt},
	redg1/.style={circle,pos=.35,fill=red,inner sep=0pt,minimum size=3pt},
	redg2/.style={circle,pos=.65,fill=red,inner sep=0pt,minimum size=3pt},
	spe/.style={}]
	
	\path (0,0) coordinate (x) ++(-1,0) coordinate (u);
    \path (x) ++(0,1.25) coordinate (p);
    \path (x) ++(0.75,0) coordinate (q);
    \path (-0.9,1.5) coordinate (qq); 
    \path (0,-0.1) coordinate (xx); 
    \path (0.25,1.05) coordinate (pp);
    \path (-0.5,0.9) coordinate (uv1); 
    \path (-0.5,1.35) coordinate (uv2); 
    \path (0.2,0.9) coordinate (e1); 
    \path (1,0.25) coordinate (P); 
    
    \path (p) ++(50:0.75) coordinate (a); 
    \path (p) ++(130:0.75) coordinate (b); 
    %\draw (p) -- (a);  
    \draw (p) -- (b);   
    \draw (x) -- (q); 
    \draw (x) -- (p); 
    \draw[anchor = south] (pp) node {$v$};     
    %\draw (u) -- (x);
    \draw (p) -- (a);
    \draw[color=green!80!black] (u)--(x) node[gedg] {} ;
    %\draw[color=green!80!black] (p)--(a) node[gedg] {} ;
    %\draw[color=red] (x) -- (p) node[redg1] {} node[redg2]{} ;
    \draw[anchor = north] (xx) node {$u$};  
    \draw[anchor = north] (e1) node {$e$};   
    \draw[anchor = north] (P) node {$P$}; 
    
    \draw (x) node[vertex] {};   
    \draw (p) node[vertex] {};      
     
   

\end{tikzpicture}

